The Galaxy Cluster Concentration-Mass Scaling Relation

Scaling relations of clusters have made them particularly important cosmological probes of structure formation. In this work, we present a comprehensive study of the relation between two profile observables, concentration ($\mathrm{c_{vir}}$) and mass ($\mathrm{M_{vir}}$). We have collected the largest known sample of measurements from the literature which make use of one or more of the following reconstruction techniques: Weak gravitational lensing (WL), strong gravitational lensing (SL), Weak+Strong Lensing (WL+SL), the Caustic Method (CM), Line-of-sight Velocity Dispersion (LOSVD), and X-ray. We find that the concentration-mass (c-M) relation is highly variable depending upon the reconstruction technique used. We also find concentrations derived from dark matter only simulations (at approximately $\mathrm{M_{vir} \sim 10^{14} M_{\odot}}$) to be inconsistent with the WL and WL+SL relations at the $\mathrm{1\sigma}$ level, even after the projection of triaxial halos is taken into account. However, to fully determine consistency between simulations and observations, a volume-limited sample of clusters is required, as selection effects become increasingly more important in answering this. Interestingly, we also find evidence for a steeper WL+SL relation as compared to WL alone, a result which could perhaps be caused by the varying shape of cluster isodensities, though most likely reflects differences in selection effects caused by these two techniques. Lastly, we compare concentration and mass measurements of individual clusters made using more than one technique, highlighting the magnitude of the potential bias which could exist in such observational samples.

==> (inline-0) <==
\begin{longtable}{llllllllllll}
\caption{{\normalsize Cluster concentrations and masses}} \\
% This is the header for the first page of the table
\hline \hline \\[-2ex]
   \multicolumn{1}{l}{Cluster} &
   \multicolumn{1}{l}{$\mathrm{z}$} &
   \multicolumn{1}{l}{$\mathrm{RA}$} &
   \multicolumn{1}{l}{$\mathrm{Dec.}$} &
   \multicolumn{1}{l}{Method} &
   \multicolumn{1}{l}{$\mathrm{c}_{200}$} &
   \multicolumn{1}{l}{$\mathrm{M}_{200}$} &
   \multicolumn{1}{l}{$\mathrm{c}_\mathrm{vir}$} &
   \multicolumn{1}{l}{$\mathrm{M}_\mathrm{vir}$} &
   \multicolumn{1}{l}{Ref.} &
   \multicolumn{1}{l}{$\delta$} &
   \multicolumn{1}{l}{$\Omega_{\mathrm{m}} / \Omega_{\Lambda} / \mathrm{h}$} \\
                               & & & & & &
\multicolumn{1}{l}{$(10^{14} \, \mathrm{M}_\odot)$} & &
\multicolumn{1}{l}{$(10^{14} \, \mathrm{M}_\odot)$} \\ [0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
%This is the header for the remaining page(s) of the table
\multicolumn{8}{c}{{\tablename} \thetable{} -- {\it Continued}} \\[0.5ex]
  \hline \hline \\[-2ex]
   \multicolumn{1}{l}{Cluster} &
   \multicolumn{1}{l}{$\mathrm{z}$} &
   \multicolumn{1}{l}{$\mathrm{RA}$} &
   \multicolumn{1}{l}{$\mathrm{Dec.}$} &
   \multicolumn{1}{l}{Method} &
   \multicolumn{1}{l}{$\mathrm{c}_{200}$} &
   \multicolumn{1}{l}{$\mathrm{M}_{200}$} &
   \multicolumn{1}{l}{$\mathrm{c}_\mathrm{vir}$} &
   \multicolumn{1}{l}{$\mathrm{M}_\mathrm{vir}$} &
   \multicolumn{1}{l}{Ref.} &
   \multicolumn{1}{l}{$\delta$} &
   \multicolumn{1}{l}{$\Omega_{\mathrm{m}} / \Omega_{\Lambda} / \mathrm{h}$} \\
                               & & & & & &
\multicolumn{1}{l}{$(10^{14} \, \mathrm{M}_\odot)$} & &
\multicolumn{1}{l}{$(10^{14} \, \mathrm{M}_\odot)$} \\[0.5ex] \hline
  \\[-1.8ex]
\endhead
%This is the footer for all pages except the last page of the table
\hline \multicolumn{8}{l}{\textit{Continued on next page}} \\
\endfoot
% This is the footer for the last page
\\[-1.8ex] \hline 
\endlastfoot
Virgo & 0.003 & 12 30 47.3 & +12 20 13 & X-ray & ${2.8}^{+0.7}_{-0.7}$ & ${4.2}^{+0.5}_{-0.5}$ & ${3.8}^{+0.9}_{-0.9}$ & ${5.4}^{+0.9}_{-0.9}$ & \citet{MC99.1} & 200 & 0.3/0.7/0.7 \\
Virgo & 0.003 & 12 30 47.3 & +12 20 13 & CM & ${0.92}^{}_{}$ & ${2.4}^{}_{}$ & ${1.35}^{}_{}$ & ${3.87}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
NGC 4636 & 0.0031 & 12 42 49.8 & +02 41 16 & CM & ${8.64}^{}_{}$ & ${0.16}^{}_{}$ & ${11.41}^{}_{}$ & ${0.19}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
NGC 5846 & 0.006 & 15 06 29.3 & +01 36 20 & CM & ${8.29}^{}_{}$ & ${0.5}^{}_{}$ & ${10.95}^{}_{}$ & ${0.59}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
NGC 5044 & 0.009 & 13 15 24.0 & -16 23 08 & X-ray & ${8.4}^{+0.2}_{-0.2}$ & ${0.322}^{+0.009}_{-0.009}$ & ${11.1}^{+0.3}_{-0.3}$ & ${0.375}^{+0.011}_{-0.011}$ & \citet{GA06.1} & 1250 & 0.3/0.7/0.7 \\
Abell 1060 & 0.01 & 10 36 41.8 & -27 31 28 & LOSVD & ${10.67}^{+0.93}_{-2.52}$ & ${3.57}^{+0.34}_{-0.31}$ & ${13.98}^{+1.22}_{-3.31}$ & ${4.09}^{+0.39}_{-0.36}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 1060 & 0.01 & 10 36 41.8 & -27 31 28 & X-ray & ${10.27}^{+2.45}_{-2.17}$ & ${9.81}^{+1.32}_{-1.16}$ & ${13.7}^{+3.27}_{-2.89}$ & ${11.39}^{+1.53}_{-1.35}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1060 & 0.01 & 10 36 41.8 & -27 31 28 & LOSVD & ${10.6}^{+17.1}_{-7.7}$ & ${3.8}^{+0.4}_{-0.7}$ & ${14.0}^{+22.0}_{-10.0}$ & ${4.4}^{+1.1}_{-1.0}$ & \citet{LO06.1} & virial & 0.3/0.7/0.7 \\
Abell 1060 & 0.01 & 10 36 41.8 & -27 31 28 & X-ray & ${8.4}^{+0.6}_{-0.6}$ & ${-}^{}_{}$ & ${11.1}^{+0.8}_{-0.8}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 3526 & 0.011 & 12 48 47.9 & -41 18 28 & X-ray & ${10.43}^{+0.81}_{-0.83}$ & ${8.26}^{+0.72}_{-0.28}$ & ${13.9}^{+1.08}_{-1.11}$ & ${9.58}^{+0.84}_{-0.32}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
NGC 1550 & 0.0124 & 04 19 37.9 & +02 24 34 & X-ray & ${13.0}^{+0.8}_{-0.8}$ & ${0.274}^{+0.011}_{-0.011}$ & ${17.0}^{+1.0}_{-1.0}$ & ${0.311}^{+0.014}_{-0.014}$ & \citet{GA06.1} & 2500 & 0.3/0.7/0.7 \\
Abell S805 & 0.0139 & 18 47 20.0 & -63 20 13 & LOSVD & ${6.69}^{+1.07}_{-2.3}$ & ${2.35}^{+0.33}_{-0.34}$ & ${8.85}^{+1.42}_{-3.04}$ & ${2.79}^{+0.39}_{-0.4}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
NGC 2563 & 0.0149 & 08 20 35.7 & +21 04 04 & X-ray & ${7.5}^{+2.7}_{-2.7}$ & ${0.224}^{+0.06}_{-0.06}$ & ${9.9}^{+3.4}_{-3.4}$ & ${0.263}^{+0.078}_{-0.078}$ & \citet{GA06.1} & 2500 & 0.3/0.7/0.7 \\
Abell 262 & 0.0163 & 01 52 46.8 & +36 09 05 & LOSVD & ${7.94}^{+1.91}_{-2.19}$ & ${2.14}^{+0.37}_{-0.21}$ & ${10.45}^{+2.52}_{-2.88}$ & ${2.51}^{+0.43}_{-0.25}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 262 & 0.0163 & 01 52 46.8 & +36 09 05 & X-ray & ${10.11}^{+1.02}_{-0.98}$ & ${2.93}^{+0.73}_{-0.67}$ & ${13.46}^{+1.36}_{-1.3}$ & ${3.4}^{+0.85}_{-0.78}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 262 & 0.0163 & 01 52 46.8 & +36 09 05 & LOSVD & ${3.1}^{+8.7}_{-2.4}$ & ${2.1}^{+0.2}_{-0.6}$ & ${4.2}^{+11.3}_{-3.2}$ & ${2.7}^{+1.2}_{-1.0}$ & \citet{LO06.1} & virial & 0.3/0.7/0.7 \\
Abell 262 & 0.0163 & 01 52 46.8 & +36 09 05 & X-ray & ${6.7}^{+0.5}_{-0.5}$ & ${0.927}^{+0.077}_{-0.077}$ & ${8.8}^{+0.7}_{-0.7}$ & ${1.099}^{+0.099}_{-0.099}$ & \citet{GA06.1} & 2500 & 0.3/0.7/0.7 \\
Abell 262 & 0.0163 & 01 52 46.8 & +36 09 05 & X-ray & ${5.29}^{+0.43}_{-0.43}$ & ${-}^{}_{}$ & ${7.03}^{+0.55}_{-0.55}$ & ${-}^{}_{}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 262 & 0.0163 & 01 52 46.8 & +36 09 05 & X-ray & ${12.9}^{+1.1}_{-1.1}$ & ${-}^{}_{}$ & ${16.8}^{+1.4}_{-1.4}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 194 & 0.018 & 01 25 40.8 & -01 24 26 & CM & ${6.27}^{}_{}$ & ${1.09}^{}_{}$ & ${8.3}^{}_{}$ & ${1.3}^{}_{}$ & \citet{RI03.1} & 200/turn & 0.3/0.7/None \\
NGC 533 & 0.0185 & 01 25 31.3 & +01 45 33 & X-ray & ${13.0}^{+1.0}_{-1.0}$ & ${0.202}^{+0.01}_{-0.01}$ & ${16.9}^{+1.3}_{-1.3}$ & ${0.229}^{+0.012}_{-0.012}$ & \citet{GA06.1} & 1250 & 0.3/0.7/0.7 \\
MKW 4 & 0.02 & 12 03 57.7 & +01 53 18 & LOSVD & ${7.91}^{+1.05}_{-2.75}$ & ${1.55}^{+0.23}_{-0.21}$ & ${10.4}^{+1.38}_{-3.62}$ & ${1.81}^{+0.27}_{-0.25}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
MKW 4 & 0.02 & 12 03 57.7 & +01 53 18 & X-ray & ${19.93}^{+3.15}_{-3.17}$ & ${2.22}^{+1.84}_{-2.1}$ & ${26.19}^{+4.14}_{-4.17}$ & ${2.48}^{+2.06}_{-2.35}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MKW 4 & 0.02 & 12 03 57.7 & +01 53 18 & X-ray & ${9.4}^{+0.6}_{-0.6}$ & ${0.54}^{+0.026}_{-0.026}$ & ${12.3}^{+0.8}_{-0.8}$ & ${0.624}^{+0.033}_{-0.033}$ & \citet{GA06.1} & 1250 & 0.3/0.7/0.7 \\
MKW 4 & 0.02 & 12 03 57.7 & +01 53 18 & X-ray & ${3.85}^{+0.22}_{-0.22}$ & ${1.11}^{+0.15}_{-0.15}$ & ${5.17}^{+0.28}_{-0.28}$ & ${1.37}^{+0.2}_{-0.2}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
MKW 4 & 0.02 & 12 03 57.7 & +01 53 18 & CM & ${11.6}^{}_{}$ & ${2.27}^{}_{}$ & ${15.13}^{}_{}$ & ${2.59}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 3581 & 0.0218 & 14 07 28.1 & -27 00 55 & LOSVD & ${9.32}^{+0.83}_{-4.62}$ & ${1.53}^{+0.37}_{-0.27}$ & ${12.2}^{+1.09}_{-6.05}$ & ${1.77}^{+0.43}_{-0.31}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 3581 & 0.0218 & 14 07 28.1 & -27 00 55 & X-ray & ${9.81}^{+6.3}_{-5.4}$ & ${0.39}^{+2.23}_{-0.27}$ & ${12.8}^{+8.1}_{-6.9}$ & ${0.45}^{+2.76}_{-0.31}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
Abell 1367 & 0.022 & 11 44 36.5 & +19 45 32 & CM & ${16.9}^{}_{}$ & ${5.46}^{}_{}$ & ${21.9}^{}_{}$ & ${6.11}^{}_{}$ & \citet{RI03.1} & 200/turn & 0.3/0.7/None \\
IC 1860 & 0.0223 & 02 49 33.7 & -31 11 21 & X-ray & ${7.2}^{+0.6}_{-0.6}$ & ${0.431}^{+0.036}_{-0.036}$ & ${9.5}^{+0.8}_{-0.8}$ & ${0.507}^{+0.046}_{-0.046}$ & \citet{GA06.1} & 1250 & 0.3/0.7/0.7 \\
MKW 11 & 0.0228 & 13 29 31.2 & +11 47 19 & CM & ${4.29}^{}_{}$ & ${0.46}^{}_{}$ & ${5.75}^{}_{}$ & ${0.57}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
NGC 5129 & 0.023 & 13 24 10.0 & +13 58 36 & X-ray & ${11.2}^{+1.8}_{-1.8}$ & ${0.135}^{+0.017}_{-0.017}$ & ${14.6}^{+2.3}_{-2.3}$ & ${0.154}^{+0.02}_{-0.02}$ & \citet{GA06.1} & 1250 & 0.3/0.7/0.7 \\
Abell 1656 & 0.023 & 12 59 48.7 & +27 58 50 & WL & ${2.55}^{+1.17}_{-0.84}$ & ${8.9}^{+3.61}_{-2.26}$ & ${3.57}^{+1.54}_{-1.12}$ & ${12.03}^{+5.96}_{3.46}$ & \citet{OK14.1} & virial/200/500 & 0.27/0.73/None \\
Abell 1656 & 0.023 & 12 59 48.7 & +27 58 50 & WL & ${3.84}^{+13.16}_{-1.84}$ & ${18.8}^{+6.5}_{-5.6}$ & ${5.17}^{+17.72}_{-2.48}$ & ${23.62}^{+8.17}_{-7.04}$ & \citet{KU07.1} & 200 & 0.3/0.7/None \\
Abell 1656 & 0.023 & 12 59 48.7 & +27 58 50 & WL & ${5.0}^{+3.2}_{-2.5}$ & ${7.3}^{+6.1}_{-3.0}$ & ${6.7}^{+4.3}_{-3.4}$ & ${8.9}^{+7.4}_{-3.7}$ & \citet{GA09.1} & 200 & 0.3/0.7/0.7 \\
Abell 1656 & 0.023 & 12 59 48.7 & +27 58 50 & X-ray & ${1.37}^{+0.25}_{-0.27}$ & ${41.94}^{+4.72}_{-3.92}$ & ${1.98}^{+0.36}_{-0.39}$ & ${62.86}^{+7.07}_{-5.88}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1656 & 0.023 & 12 59 48.7 & +27 58 50 & CM & ${10.0}^{}_{}$ & ${11.2}^{}_{}$ & ${13.1}^{}_{}$ & ${12.9}^{}_{}$ & \citet{RI03.1} & 200/turn & 0.3/0.7/None \\
Abell 1656 & 0.023 & 12 59 48.7 & +27 58 50 & LOSVD & ${7.0}^{}_{}$ & ${11.8}^{+0.3}_{-0.3}$ & ${9.3}^{}_{}$ & ${13.9}^{+4.0}_{-4.0}$ & \citet{LO03.1} & virial & 0.3/0.7/0.7 \\
Abell 779 & 0.0233 & 09 19 49.2 & +33 45 37 & LOSVD & ${6.1}^{+4.0}_{-4.0}$ & ${1.65}^{}_{}$ & ${8.0}^{+5.1}_{-5.1}$ & ${1.97}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 779 & 0.0233 & 09 19 49.2 & +33 45 37 & LOSVD & ${4.35}^{+0.8}_{-1.47}$ & ${1.29}^{+0.15}_{-0.24}$ & ${5.82}^{+1.08}_{-1.97}$ & ${1.59}^{+0.18}_{-0.3}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 779 & 0.0233 & 09 19 49.2 & +33 45 37 & CM & ${24.41}^{}_{}$ & ${2.66}^{}_{}$ & ${31.46}^{}_{}$ & ${2.94}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
NGC 4325 & 0.0257 & 12 23 06.7 & +10 37 16 & CM & ${4.87}^{}_{}$ & ${0.21}^{}_{}$ & ${6.49}^{}_{}$ & ${0.26}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
NGC 4325 & 0.0257 & 12 23 06.7 & +10 37 16 & X-ray & ${8.6}^{+1.1}_{-1.1}$ & ${0.301}^{+0.054}_{-0.054}$ & ${11.2}^{+1.4}_{-1.4}$ & ${0.349}^{+0.065}_{-0.065}$ & \citet{GA06.1} & 2500 & 0.3/0.7/0.7 \\
RXC J2214.8+1350 & 0.0264 & 22 14 52.7 & +13 50 48 & CM & ${6.85}^{}_{}$ & ${0.4}^{}_{}$ & ${9.03}^{}_{}$ & ${0.47}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
RXC J2315.7-0222 & 0.0267 & 23 15 45.2 & -02 22 37 & X-ray & ${11.66}^{+1.19}_{-1.19}$ & ${0.442}^{+0.036}_{-0.036}$ & ${15.18}^{+1.55}_{-1.55}$ & ${0.504}^{+0.041}_{-0.041}$ & \citet{DE10.1} & 500 & 0.3/0.7/0.7 \\
MKW 8 & 0.0271 & 14 40 38.2 & +03 28 35 & X-ray & ${15.28}^{+3.14}_{-3.16}$ & ${7.47}^{+1.48}_{-2.57}$ & ${20.11}^{+4.13}_{-4.16}$ & ${8.45}^{+1.67}_{-2.91}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MKW 8 & 0.0271 & 14 40 38.2 & +03 28 35 & CM & ${5.27}^{}_{}$ & ${0.56}^{}_{}$ & ${7.0}^{}_{}$ & ${0.68}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
NGC 6338 & 0.0286 & 17 15 23.0 & +57 24 40 & CM & ${7.46}^{}_{}$ & ${2.16}^{}_{}$ & ${9.8}^{}_{}$ & ${2.54}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 539 & 0.029 & 05 16 37.3 & +06 26 16 & LOSVD & ${9.81}^{+1.26}_{-3.55}$ & ${3.25}^{+0.49}_{-0.46}$ & ${12.8}^{+1.65}_{-4.64}$ & ${3.73}^{+0.57}_{-0.53}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 539 & 0.029 & 05 16 37.3 & +06 26 16 & X-ray & ${10.37}^{+2.04}_{-2.01}$ & ${8.38}^{+1.46}_{-1.77}$ & ${13.74}^{+2.7}_{-2.66}$ & ${9.69}^{+1.69}_{-2.05}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 539 & 0.029 & 05 16 37.3 & +06 26 16 & CM & ${14.7}^{}_{}$ & ${3.63}^{}_{}$ & ${19.0}^{}_{}$ & ${4.09}^{}_{}$ & \citet{RI03.1} & 200/turn & 0.3/0.7/None \\
Abell 4038 & 0.03 & 23 47 43.2 & -28 08 29 & X-ray & ${9.38}^{+1.03}_{-1.01}$ & ${8.26}^{+1.18}_{-0.92}$ & ${12.46}^{+1.37}_{-1.34}$ & ${9.62}^{+1.37}_{-1.07}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2197 & 0.03 & 16 28 10.4 & +40 54 26 & CM & ${1.35}^{}_{}$ & ${0.99}^{}_{}$ & ${1.91}^{}_{}$ & ${1.45}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2199 & 0.03 & 16 28 38.0 & +39 32 55 & X-ray & ${6.27}^{+0.25}_{-0.26}$ & ${12.38}^{+2.18}_{-1.29}$ & ${8.42}^{+0.34}_{-0.35}$ & ${14.91}^{+2.63}_{-1.55}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2199 & 0.03 & 16 28 38.0 & +39 32 55 & CM & ${4.02}^{}_{}$ & ${3.7}^{}_{}$ & ${5.39}^{}_{}$ & ${4.62}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2199 & 0.03 & 16 28 38.0 & +39 32 55 & CM & ${7.47}^{}_{}$ & ${4.67}^{}_{}$ & ${9.8}^{}_{}$ & ${5.47}^{}_{}$ & \citet{RI03.1} & 200/turn & 0.3/0.7/None \\
Abell 2199 & 0.03 & 16 28 38.0 & +39 32 55 & LOSVD & ${7.79}^{+11.26}_{-6.02}$ & ${6.0}^{+1.5}_{-1.8}$ & ${10.4}^{+14.6}_{-7.9}$ & ${7.1}^{+3.4}_{-2.4}$ & \citet{LO06.1} & virial & 0.3/0.7/0.7 \\
Abell 2199 & 0.03 & 16 28 38.0 & +39 32 55 & LOSVD & ${4.0}^{}_{}$ & ${5.0}^{}_{}$ & ${5.0}^{}_{}$ & ${6.0}^{}_{}$ & \citet{KE02.2} & 200 & 0.3/0.7/0.75 \\
Abell 2199 & 0.03 & 16 28 38.0 & +39 32 55 & X-ray & ${8.2}^{+0.4}_{-0.4}$ & ${-}^{}_{}$ & ${10.7}^{+0.5}_{-0.5}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 2199 & 0.03 & 16 28 38.0 & +39 32 55 & X-ray & ${10.0}^{}_{}$ & ${-}^{}_{}$ & ${13.0}^{}_{}$ & ${-}^{}_{}$ & \citet{MA99.1} & 200 & 0.3/0.7/0.50 \\
Zw1665 & 0.0302 & 08 23 11.5 & +04 21 21.6 & CM & ${11.38}^{}_{}$ & ${0.9}^{}_{}$ & ${14.8}^{}_{}$ & ${1.03}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2634 & 0.031 & 23 38 25.7 & +27 00 45 & LOSVD & ${7.37}^{+0.89}_{-2.03}$ & ${4.95}^{+0.62}_{-0.74}$ & ${9.67}^{+1.17}_{-2.66}$ & ${5.81}^{+0.73}_{-0.87}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2634 & 0.031 & 23 38 25.7 & +27 00 45 & X-ray & ${11.38}^{+2.17}_{-2.16}$ & ${11.88}^{+2.15}_{-1.27}$ & ${15.04}^{+2.87}_{-2.85}$ & ${13.65}^{+2.47}_{-1.46}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
IIIZw54 & 0.0311 & 03 41 17.6 & +15 23 44 & X-ray & ${11.25}^{+1.33}_{-1.38}$ & ${8.81}^{+1.04}_{-0.93}$ & ${14.87}^{+1.76}_{-1.82}$ & ${10.13}^{+1.2}_{-1.07}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
NGC 6107 & 0.0311 & 16 17 20.1 & +34 54 07 & CM & ${6.96}^{}_{}$ & ${1.46}^{}_{}$ & ${9.16}^{}_{}$ & ${1.72}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
ESO 5520200 & 0.0314 & 04 54 52.0 & -18 06 56 & X-ray & ${5.8}^{+0.6}_{-0.6}$ & ${1.089}^{+0.146}_{-0.146}$ & ${7.6}^{+0.8}_{-0.8}$ & ${1.303}^{+0.187}_{-0.187}$ & \citet{GA06.1} & 1250 & 0.3/0.7/0.7 \\
AWM 4 & 0.0317 & 16 04 57.0 & +23 55 14 & X-ray & ${7.21}^{+1.02}_{-1.03}$ & ${6.55}^{+0.85}_{-0.37}$ & ${9.64}^{+1.36}_{-1.38}$ & ${7.79}^{+1.01}_{-0.44}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
AWM 4 & 0.0317 & 16 04 57.0 & +23 55 14 & X-ray & ${6.8}^{+0.6}_{-0.6}$ & ${1.374}^{+0.156}_{-0.156}$ & ${8.9}^{+0.8}_{-0.8}$ & ${1.622}^{+0.196}_{-0.196}$ & \citet{GA06.1} & 1250 & 0.3/0.7/0.7 \\
Abell 496 & 0.0329 & 04 33 38.4 & -13 15 33 & LOSVD & ${3.53}^{+0.47}_{-0.75}$ & ${3.75}^{+0.55}_{-0.46}$ & ${4.75}^{+0.63}_{-1.01}$ & ${4.73}^{+0.7}_{-0.58}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 496 & 0.0329 & 04 33 38.4 & -13 15 33 & X-ray & ${11.26}^{+0.83}_{-0.81}$ & ${9.1}^{+1.19}_{-1.27}$ & ${14.88}^{+1.1}_{-1.07}$ & ${10.46}^{+1.37}_{-1.46}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 496 & 0.0329 & 04 33 38.4 & -13 15 33 & CM & ${14.0}^{}_{}$ & ${3.13}^{}_{}$ & ${18.1}^{}_{}$ & ${3.53}^{}_{}$ & \citet{RI03.1} & 200/turn & 0.3/0.7/None \\
Abell 496 & 0.0329 & 04 33 38.4 & -13 15 33 & LOSVD & ${6.9}^{+12.9}_{-4.8}$ & ${4.5}^{+0.3}_{-0.7}$ & ${9.3}^{+16.7}_{-6.3}$ & ${5.3}^{+1.1}_{-1.1}$ & \citet{LO06.1} & virial & 0.3/0.7/0.7 \\
Abell 496 & 0.0329 & 04 33 38.4 & -13 15 33 & X-ray & ${10.4}^{+0.6}_{-0.6}$ & ${-}^{}_{}$ & ${13.5}^{+0.8}_{-0.8}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 496 & 0.0329 & 04 33 38.4 & -13 15 33 & X-ray & ${6.0}^{}_{}$ & ${-}^{}_{}$ & ${8.0}^{}_{}$ & ${-}^{}_{}$ & \citet{MA99.1} & 200 & 0.3/0.7/0.50 \\
Abell 1314 & 0.0334 & 11 34 50.5 & +49 03 28 & LOSVD & ${6.52}^{+1.09}_{-2.03}$ & ${2.93}^{+0.52}_{-0.4}$ & ${8.57}^{+1.43}_{-2.67}$ & ${3.47}^{+0.62}_{-0.47}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 1314 & 0.0334 & 11 34 50.5 & +49 03 28 & CM & ${10.95}^{}_{}$ & ${1.91}^{}_{}$ & ${14.23}^{}_{}$ & ${2.18}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2063 & 0.0337 & 15 23 01.8 & +08 38 22 & LOSVD & ${12.35}^{+1.19}_{-4.37}$ & ${5.21}^{+1.04}_{-0.67}$ & ${16.02}^{+1.55}_{-5.67}$ & ${5.92}^{+1.18}_{-0.77}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2063 & 0.0337 & 15 23 01.8 & +08 38 22 & X-ray & ${7.36}^{+0.38}_{-0.33}$ & ${10.3}^{+1.94}_{-1.29}$ & ${9.82}^{+0.51}_{-0.44}$ & ${12.22}^{+2.3}_{-1.53}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2063 & 0.0337 & 15 23 01.8 & +08 38 22 & X-ray & ${5.1}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & ${6.8}^{+0.4}_{-0.4}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
2A 0335+096 & 0.0347 & 03 38 35.3 & +09 57 55 & X-ray & ${8.18}^{+18.83}_{-7.2}$ & ${1.4}^{+115.5}_{-1.0}$ & ${10.7}^{+23.9}_{-9.3}$ & ${1.6}^{+175.4}_{-1.2}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
Abell 2052 & 0.0348 & 15 16 44.0 & +07 01 07 & LOSVD & ${9.41}^{+1.48}_{-3.68}$ & ${2.48}^{+0.42}_{-0.42}$ & ${12.26}^{+1.92}_{-4.8}$ & ${2.86}^{+0.49}_{-0.49}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2052 & 0.0348 & 15 16 44.0 & +07 01 07 & X-ray & ${10.33}^{+1.39}_{-1.33}$ & ${9.12}^{+1.26}_{-1.72}$ & ${13.66}^{+1.84}_{-1.76}$ & ${10.54}^{+1.46}_{-1.99}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2052 & 0.0348 & 15 16 44.0 & +07 01 07 & X-ray & ${9.7}^{+0.7}_{-0.7}$ & ${-}^{}_{}$ & ${12.6}^{+0.9}_{-0.9}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 1142 & 0.035 & 11 00 48.9 & +10 33 35 & LOSVD & ${6.9}^{+2.0}_{-2.0}$ & ${1.92}^{}_{}$ & ${9.1}^{+2.5}_{-2.5}$ & ${2.26}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 1142 & 0.035 & 11 00 48.9 & +10 33 35 & CM & ${28.44}^{}_{}$ & ${3.09}^{}_{}$ & ${36.47}^{}_{}$ & ${3.39}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2147 & 0.035 & 16 02 18.7 & +16 01 12 & X-ray & ${10.46}^{+3.81}_{-4.27}$ & ${10.93}^{+1.27}_{-1.28}$ & ${13.83}^{+5.04}_{-5.65}$ & ${12.62}^{+1.47}_{-1.48}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
ESO 3060170 & 0.0358 & 05 40 06.6 & -40 50 12 & X-ray & ${6.7}^{+0.8}_{-0.8}$ & ${1.542}^{+0.397}_{-0.397}$ & ${8.8}^{+1.0}_{-1.0}$ & ${1.82}^{+0.487}_{-0.487}$ & \citet{GA06.1} & 2500 & 0.3/0.7/0.7 \\
RGH89 080 & 0.0379 & 13 20 24.9 & +33 12 17 & X-ray & ${7.6}^{+0.7}_{-0.7}$ & ${0.241}^{+0.012}_{-0.012}$ & ${9.9}^{+0.9}_{-0.9}$ & ${0.282}^{+0.016}_{-0.016}$ & \citet{GA06.1} & 500 & 0.3/0.7/0.7 \\
MKW 9 & 0.0382 & 15 32 29.3 & +04 40 54 & X-ray & ${5.41}^{+0.67}_{-0.67}$ & ${1.2}^{+0.3}_{-0.3}$ & ${7.14}^{+0.86}_{-0.86}$ & ${1.44}^{+0.38}_{-0.38}$ & \citet{PO05.1} & 200 & 0.3/0.7/0.7 \\
MKW 9 & 0.0382 & 15 32 29.3 & +04 40 54 & X-ray & ${5.4}^{+0.7}_{-0.7}$ & ${1.2}^{}_{}$ & ${7.1}^{+0.9}_{-0.9}$ & ${1.44}^{}_{}$ & \citet{PR05.1} & 200 & 0.3/0.7/0.7 \\
Abell 3571 & 0.039 & 13 47 28.4 & -32 50 59 & LOSVD & ${8.05}^{+1.46}_{-2.41}$ & ${9.26}^{+1.03}_{-1.58}$ & ${10.52}^{+1.9}_{-3.15}$ & ${10.77}^{+1.19}_{-1.84}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 3571 & 0.039 & 13 47 28.4 & -32 50 59 & X-ray & ${8.92}^{+1.98}_{-2.1}$ & ${30.41}^{+3.75}_{-3.84}$ & ${11.82}^{+2.62}_{-2.78}$ & ${35.49}^{+4.38}_{-4.48}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 3571 & 0.039 & 13 47 28.4 & -32 50 59 & X-ray & ${4.9}^{+0.2}_{-0.2}$ & ${-}^{}_{}$ & ${6.5}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 1139 & 0.0398 & 10 58 04.3 & +01 29 56 & LOSVD & ${2.57}^{+0.37}_{-0.91}$ & ${1.19}^{+0.18}_{-0.26}$ & ${3.49}^{+0.5}_{-1.24}$ & ${1.56}^{+0.24}_{-0.34}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2657 & 0.04 & 23 44 51.0 & +09 08 40 & X-ray & ${5.49}^{+0.83}_{-0.81}$ & ${9.89}^{+2.17}_{-1.28}$ & ${7.38}^{+1.12}_{-1.09}$ & ${12.05}^{+2.64}_{-1.56}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 576 & 0.04 & 07 21 24.1 & +55 44 20 & LOSVD & ${3.52}^{+0.61}_{-0.92}$ & ${6.47}^{+1.04}_{-0.81}$ & ${4.72}^{+0.82}_{-1.23}$ & ${8.15}^{+1.31}_{-1.02}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 576 & 0.04 & 07 21 24.1 & +55 44 20 & X-ray & ${4.28}^{+0.83}_{-0.81}$ & ${21.11}^{+2.16}_{-1.19}$ & ${5.8}^{+1.12}_{-1.1}$ & ${26.41}^{+2.7}_{-1.49}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 576 & 0.04 & 07 21 24.1 & +55 44 20 & CM & ${10.9}^{}_{}$ & ${9.51}^{}_{}$ & ${14.1}^{}_{}$ & ${10.85}^{}_{}$ & \citet{RI03.1} & 200/turn & 0.3/0.7/None \\
Abell 2589 & 0.041 & 23 23 53.5 & +16 48 32 & CM & ${6.34}^{}_{}$ & ${0.99}^{}_{}$ & ${8.32}^{}_{}$ & ${1.17}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2589 & 0.041 & 23 23 53.5 & +16 48 32 & X-ray & ${4.9}^{+2.4}_{-2.4}$ & ${-}^{}_{}$ & ${6.5}^{+3.1}_{-3.1}$ & ${-}^{}_{}$ & \citet{BU04.1} & 200 & 0.3/0.7/0.7 \\
Abell 2589 & 0.041 & 23 23 53.5 & +16 48 32 & X-ray & ${6.27}^{+0.75}_{-0.72}$ & ${10.05}^{+1.27}_{-1.29}$ & ${8.39}^{+1.0}_{-0.96}$ & ${12.08}^{+1.53}_{-1.55}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2107 & 0.0411 & 15 39 38.4 & +21 47 20 & LOSVD & ${11.87}^{+1.61}_{-4.76}$ & ${2.42}^{+0.55}_{-0.38}$ & ${15.36}^{+2.08}_{-6.16}$ & ${2.75}^{+0.63}_{-0.44}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2593 & 0.0415 & 23 24 20.2 & +14 39 04 & LOSVD & ${2.59}^{+0.49}_{-0.76}$ & ${1.57}^{+0.28}_{-0.2}$ & ${3.52}^{+0.66}_{-1.04}$ & ${2.07}^{+0.37}_{-0.27}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2593 & 0.0415 & 23 24 20.2 & +14 39 04 & CM & ${11.64}^{}_{}$ & ${3.44}^{}_{}$ & ${15.07}^{}_{}$ & ${3.91}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 295 & 0.0424 & 02 02 19.9 & -01 07 13 & CM & ${1.38}^{}_{}$ & ${0.27}^{}_{}$ & ${1.94}^{}_{}$ & ${0.39}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 160 & 0.0432 & 01 12 51.4 & +15 30 54 & CM & ${10.14}^{}_{}$ & ${0.91}^{}_{}$ & ${13.16}^{}_{}$ & ${1.04}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1983 & 0.0442 & 14 52 44.0 & +16 44 46 & LOSVD & ${3.54}^{+0.69}_{-1.49}$ & ${1.19}^{+0.28}_{-0.26}$ & ${4.74}^{+0.93}_{-1.99}$ & ${1.5}^{+0.36}_{-0.33}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 1983 & 0.0442 & 14 52 44.0 & +16 44 46 & X-ray & ${3.83}^{+0.71}_{-0.71}$ & ${1.59}^{+0.61}_{-0.61}$ & ${5.1}^{+0.91}_{-0.91}$ & ${1.97}^{+0.82}_{-0.82}$ & \citet{PO05.1} & 200 & 0.3/0.7/0.7 \\
Abell 119 & 0.0446 & 00 56 18.3 & -01 13 00 & LOSVD & ${3.4}^{+0.58}_{-0.91}$ & ${3.97}^{+0.57}_{-0.59}$ & ${4.56}^{+0.78}_{-1.23}$ & ${5.02}^{+0.73}_{-0.75}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 119 & 0.0446 & 00 56 18.3 & -01 13 00 & X-ray & ${4.12}^{+0.25}_{-0.23}$ & ${24.06}^{+4.16}_{-2.18}$ & ${5.59}^{+0.34}_{-0.31}$ & ${30.2}^{+5.22}_{-2.74}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 119 & 0.0446 & 00 56 18.3 & -01 13 00 & CM & ${6.29}^{}_{}$ & ${4.07}^{}_{}$ & ${8.25}^{}_{}$ & ${4.81}^{}_{}$ & \citet{RI03.1} & 200/turn & 0.3/0.7/None \\
Abell 119 & 0.0446 & 00 56 18.3 & -01 13 00 & CM & ${2.55}^{}_{}$ & ${2.36}^{}_{}$ & ${3.45}^{}_{}$ & ${3.06}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 119 & 0.0446 & 00 56 18.3 & -01 13 00 & X-ray & ${3.3}^{+0.2}_{-0.2}$ & ${-}^{}_{}$ & ${4.4}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 3376 & 0.045 & 06 01 45.7 & -39 59 34 & X-ray & ${7.38}^{+1.01}_{-1.03}$ & ${26.61}^{+3.72}_{-2.91}$ & ${9.81}^{+1.34}_{-1.37}$ & ${31.5}^{+4.4}_{-3.44}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MKW 3S & 0.045 & 15 21 51.9 & +07 42 31 & X-ray & ${11.37}^{+2.18}_{-2.73}$ & ${12.02}^{+2.47}_{-3.19}$ & ${14.96}^{+2.87}_{-3.59}$ & ${13.78}^{+2.83}_{-3.66}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MKW 3S & 0.045 & 15 21 51.9 & +07 42 31 & X-ray & ${6.4}^{+0.7}_{-0.7}$ & ${-}^{}_{}$ & ${8.4}^{+0.9}_{-0.9}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 168 & 0.0451 & 01 15 12.0 & +00 19 48 & LOSVD & ${5.6}^{+2.0}_{-2.0}$ & ${2.58}^{}_{}$ & ${7.4}^{+2.6}_{-2.6}$ & ${3.08}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 168 & 0.0451 & 01 15 12.0 & +00 19 48 & X-ray & ${7.37}^{+0.26}_{-0.27}$ & ${6.74}^{+2.03}_{-1.78}$ & ${9.8}^{+0.35}_{-0.36}$ & ${7.98}^{+2.4}_{-2.11}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 168 & 0.0451 & 01 15 12.0 & +00 19 48 & CM & ${5.19}^{}_{}$ & ${4.3}^{}_{}$ & ${6.84}^{}_{}$ & ${5.17}^{}_{}$ & \citet{RI03.1} & 200/turn & 0.3/0.7/None \\
Abell 168 & 0.0451 & 01 15 12.0 & +00 19 48 & CM & ${7.69}^{}_{}$ & ${2.24}^{}_{}$ & ${10.03}^{}_{}$ & ${2.61}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
MS 0116.3-0115 & 0.0452 & 01 18 53.6 & -01 00 07 & X-ray & ${4.8}^{+1.4}_{-1.4}$ & ${1.055}^{+0.514}_{-0.514}$ & ${6.3}^{+1.8}_{-1.8}$ & ${1.283}^{+0.671}_{-0.671}$ & \citet{GA06.1} & 1250 & 0.3/0.7/0.7 \\
Abell 957 & 0.0455 & 10 13 40.3 & -00 54 52 & LOSVD & ${9.91}^{+1.33}_{-3.46}$ & ${3.1}^{+0.47}_{-0.47}$ & ${12.85}^{+1.73}_{-4.48}$ & ${3.56}^{+0.54}_{-0.54}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 957 & 0.0455 & 10 13 40.3 & -00 54 52 & CM & ${8.13}^{}_{}$ & ${2.79}^{}_{}$ & ${10.6}^{}_{}$ & ${3.25}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1736 & 0.046 & 13 26 54.0 & -27 11 00 & X-ray & ${16.27}^{+4.16}_{-4.13}$ & ${8.11}^{+1.15}_{-1.18}$ & ${21.26}^{+5.44}_{-5.4}$ & ${9.12}^{+1.29}_{-1.33}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1644 & 0.047 & 12 57 09.7 & -17 24 01 & X-ray & ${15.35}^{+3.89}_{-4.17}$ & ${14.6}^{+1.47}_{-1.17}$ & ${20.07}^{+5.09}_{-5.45}$ & ${16.47}^{+1.66}_{-1.32}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 4059 & 0.0478 & 23 57 02.3 & -34 45 38 & LOSVD & ${2.6}^{+0.5}_{-0.7}$ & ${3.37}^{+0.48}_{-0.47}$ & ${3.52}^{+0.67}_{-0.95}$ & ${4.41}^{+0.62}_{-0.61}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 4059 & 0.0478 & 23 57 02.3 & -34 45 38 & X-ray & ${9.36}^{+2.02}_{-2.01}$ & ${10.72}^{+0.92}_{-1.28}$ & ${12.36}^{+2.67}_{-2.65}$ & ${12.45}^{+1.07}_{-1.49}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 4059 & 0.0478 & 23 57 02.3 & -34 45 38 & X-ray & ${4.8}^{+0.2}_{-0.2}$ & ${-}^{}_{}$ & ${6.3}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 3558 & 0.048 & 13 27 57.5 & -31 30 09 & X-ray & ${8.37}^{+0.78}_{-0.83}$ & ${21.27}^{+3.27}_{-2.16}$ & ${11.08}^{+1.03}_{-1.1}$ & ${24.91}^{+3.83}_{-2.53}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 3558 & 0.048 & 13 27 57.5 & -31 30 09 & LOSVD & ${1.9}^{+4.0}_{-1.2}$ & ${9.0}^{+0.3}_{-2.3}$ & ${2.7}^{+5.3}_{-1.7}$ & ${12.5}^{+3.5}_{-4.5}$ & \citet{LO06.1} & virial & 0.3/0.7/0.7 \\
Abell 3558 & 0.048 & 13 27 57.5 & -31 30 09 & X-ray & ${4.0}^{+0.2}_{-0.2}$ & ${-}^{}_{}$ & ${5.3}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 376 & 0.0484 & 02 45 48.5 & +36 51 36 & LOSVD & ${6.29}^{+1.44}_{-2.38}$ & ${4.67}^{+1.34}_{-0.76}$ & ${8.25}^{+1.89}_{-3.12}$ & ${5.53}^{+1.58}_{-0.91}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
SHK 352 & 0.0484 & 11 21 40.3 & +02 53 33 & CM & ${6.83}^{}_{}$ & ${4.09}^{}_{}$ & ${8.94}^{}_{}$ & ${4.82}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2717 & 0.049 & 00 03 12.1 & -35 55 38 & X-ray & ${6.12}^{+0.84}_{-0.81}$ & ${12.94}^{+2.11}_{-1.26}$ & ${8.17}^{+1.12}_{-1.08}$ & ${15.56}^{+2.54}_{-1.52}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2717 & 0.049 & 00 03 12.1 & -35 55 38 & X-ray & ${4.6}^{+0.3}_{-0.3}$ & ${1.51}^{+0.09}_{-0.09}$ & ${6.0}^{+0.4}_{-0.4}$ & ${1.842}^{+0.122}_{-0.122}$ & \citet{GA06.1} & 500 & 0.3/0.7/0.7 \\
Abell 2717 & 0.049 & 00 03 12.1 & -35 55 38 & X-ray & ${4.21}^{+0.25}_{-0.25}$ & ${1.57}^{+0.19}_{-0.19}$ & ${5.58}^{+0.32}_{-0.32}$ & ${1.92}^{+0.25}_{-0.25}$ & \citet{PO05.1} & 200 & 0.3/0.7/0.7 \\
Abell 2717 & 0.049 & 00 03 12.1 & -35 55 38 & X-ray & ${4.2}^{+0.3}_{-0.3}$ & ${1.57}^{}_{}$ & ${5.6}^{+0.4}_{-0.4}$ & ${1.92}^{}_{}$ & \citet{PR05.1} & 200 & 0.3/0.7/0.7 \\
Abell 3562 & 0.0499 & 13 33 36.3 & -31 39 40 & X-ray & ${8.26}^{+0.25}_{-0.27}$ & ${14.05}^{+1.56}_{-1.46}$ & ${10.93}^{+0.33}_{-0.36}$ & ${16.46}^{+1.83}_{-1.71}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 3562 & 0.0499 & 13 33 36.3 & -31 39 40 & X-ray & ${5.4}^{+0.8}_{-0.8}$ & ${-}^{}_{}$ & ${7.1}^{+1.0}_{-1.0}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 3395 & 0.05 & 06 27 14.4 & -54 28 12 & X-ray & ${3.74}^{+0.35}_{-0.37}$ & ${33.67}^{+4.27}_{-4.12}$ & ${5.08}^{+0.48}_{-0.5}$ & ${42.7}^{+5.42}_{-5.22}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 671 & 0.0503 & 08 28 29.3 & +30 25 01 & LOSVD & ${17.9}^{+5.5}_{-5.5}$ & ${5.32}^{}_{}$ & ${23.0}^{+7.0}_{-7.0}$ & ${5.93}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 671 & 0.0503 & 08 28 29.3 & +30 25 01 & LOSVD & ${11.85}^{+1.13}_{-4.63}$ & ${4.85}^{+0.88}_{-0.69}$ & ${15.3}^{+1.46}_{-5.98}$ & ${5.51}^{+1.0}_{-0.78}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 671 & 0.0503 & 08 28 29.3 & +30 25 01 & CM & ${12.1}^{}_{}$ & ${4.01}^{}_{}$ & ${15.61}^{}_{}$ & ${4.54}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1291A & 0.0508 & 11 32 19.6 & +55 58 44.0 & CM & ${4.96}^{}_{}$ & ${1.09}^{}_{}$ & ${6.55}^{}_{}$ & ${1.32}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 3391 & 0.051 & 06 26 22.8 & -53 41 44 & X-ray & ${9.26}^{+1.14}_{-1.36}$ & ${18.91}^{+1.25}_{-1.28}$ & ${12.22}^{+1.5}_{-1.79}$ & ${21.97}^{+1.45}_{-1.49}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 757 & 0.0514 & 09 12 47.3 & +47 42 38 & CM & ${2.96}^{}_{}$ & ${0.54}^{}_{}$ & ${3.98}^{}_{}$ & ${0.69}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1377 & 0.0515 & 11 46 57.9 & +55 44 20 & LOSVD & ${0.9}^{+0.4}_{-0.4}$ & ${0.81}^{}_{}$ & ${1.3}^{+0.5}_{-0.5}$ & ${1.3}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 1377 & 0.0515 & 11 46 57.9 & +55 44 20 & CM & ${2.33}^{}_{}$ & ${1.16}^{}_{}$ & ${3.17}^{}_{}$ & ${1.54}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 117 & 0.0535 & 00 56 00.9 & -10 01 46 & LOSVD & ${7.7}^{+3.1}_{-3.1}$ & ${2.78}^{}_{}$ & ${10.0}^{+4.0}_{-4.0}$ & ${3.23}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Hydra A & 0.0538 & 09 18 05.7 & -12 05 44 & WL & ${3.32}^{+2.17}_{-1.29}$ & ${3.65}^{+2.17}_{-1.43}$ & ${4.52}^{+2.95}_{-1.75}$ & ${4.66}^{+2.77}_{-1.82}$ & \citet{OK15.1} & virial & 0.27/0.73/0.70 \\
Hydra A & 0.0538 & 09 18 05.7 & -12 05 44 & X-ray & ${12.3}^{+0.18}_{-0.18}$ & ${1.02}^{+0.41}_{-0.41}$ & ${15.9}^{+0.23}_{-0.23}$ & ${1.15}^{+0.47}_{-0.47}$ & \citet{DA01.1} & 200 & 0.3/0.7/0.7 \\
Abell 754 & 0.054 & 09 09 08.4 & -09 39 58 & WL & ${3.74}^{+4.12}_{-4.12}$ & ${3.3}^{+4.77}_{-4.77}$ & ${4.97}^{+5.26}_{-5.26}$ & ${4.09}^{+5.39}_{-5.39}$ & \citet{OK08.1} & virial & 0.3/0.7/0.7 \\
Abell 754 & 0.054 & 09 09 08.4 & -09 39 58 & X-ray & ${1.02}^{+0.27}_{-0.22}$ & ${40.3}^{+3.71}_{-3.16}$ & ${1.49}^{+0.39}_{-0.32}$ & ${63.37}^{+5.83}_{-4.97}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 978 & 0.0544 & 10 20 28.8 & -06 31 11 & LOSVD & ${4.25}^{+0.86}_{-1.81}$ & ${4.23}^{+1.09}_{-0.68}$ & ${5.63}^{+1.13}_{-2.4}$ & ${5.19}^{+1.34}_{-0.83}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
RXCJ1022.0+3830 & 0.0546 & 10 22 04.7 & +38 30 43 & CM & ${5.45}^{}_{}$ & ${1.41}^{}_{}$ & ${7.16}^{}_{}$ & ${1.69}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 3667 & 0.055 & 20 12 30.5 & -56 49 55 & X-ray & ${9.36}^{+1.25}_{-1.36}$ & ${26.84}^{+2.48}_{-2.46}$ & ${12.33}^{+1.65}_{-1.79}$ & ${31.13}^{+2.88}_{-2.85}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 85 & 0.0557 & 00 41 50.1 & -09 18 07 & LOSVD & ${3.12}^{+0.56}_{-0.7}$ & ${9.59}^{+1.38}_{-1.04}$ & ${4.18}^{+0.75}_{-0.94}$ & ${12.22}^{+1.76}_{-1.33}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 85 & 0.0557 & 00 41 50.1 & -09 18 07 & X-ray & ${3.55}^{+0.26}_{-0.22}$ & ${25.68}^{+4.89}_{-3.18}$ & ${4.82}^{+0.35}_{-0.3}$ & ${32.73}^{+6.23}_{-4.05}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 85 & 0.0557 & 00 41 50.1 & -09 18 07 & CM & ${4.5}^{}_{}$ & ${3.36}^{}_{}$ & ${5.93}^{}_{}$ & ${4.08}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 85 & 0.0557 & 00 41 50.1 & -09 18 07 & X-ray & ${7.5}^{+0.6}_{-0.6}$ & ${-}^{}_{}$ & ${9.8}^{+0.8}_{-0.8}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Sersic 159 03 & 0.0564 & 23 13 58.6 & -42 44 02 & X-ray & ${6.16}^{+3.42}_{-2.79}$ & ${2.3}^{+7.9}_{-1.4}$ & ${8.05}^{+4.34}_{-3.56}$ & ${2.7}^{+10.0}_{-1.7}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
Abell 2319 & 0.0564 & 19 21 08.8 & +43 57 30 & X-ray & ${1.28}^{+0.27}_{-0.22}$ & ${46.0}^{+4.57}_{-5.82}$ & ${1.83}^{+0.39}_{-0.31}$ & ${68.86}^{+6.84}_{-8.71}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2319 & 0.0564 & 19 21 08.8 & +43 57 30 & X-ray & ${5.8}^{+0.2}_{-0.2}$ & ${-}^{}_{}$ & ${7.6}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 133 & 0.0569 & 01 02 42.1 & -21 52 25 & LOSVD & ${8.56}^{+1.13}_{-4.31}$ & ${4.88}^{+1.26}_{-0.95}$ & ${11.09}^{+1.47}_{-5.59}$ & ${5.64}^{+1.46}_{-1.1}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 133 & 0.0569 & 01 02 42.1 & -21 52 25 & X-ray & ${8.11}^{+0.25}_{-0.26}$ & ${16.34}^{+3.55}_{-2.17}$ & ${10.71}^{+0.33}_{-0.34}$ & ${19.15}^{+4.16}_{-2.54}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 133 & 0.0569 & 01 02 42.1 & -21 52 25 & X-ray & ${4.77}^{+0.42}_{-0.42}$ & ${4.41}^{+0.59}_{-0.59}$ & ${6.28}^{+0.53}_{-0.53}$ & ${5.33}^{+0.77}_{-0.77}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 2256 & 0.058 & 17 03 43.5 & +78 43 03 & X-ray & ${1.16}^{+0.37}_{-0.27}$ & ${47.78}^{+5.37}_{-5.29}$ & ${1.67}^{+0.53}_{-0.39}$ & ${72.93}^{+8.2}_{-8.07}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2415 & 0.0581 & 22 05 40.5 & -05 35 36 & LOSVD & ${5.5}^{+1.5}_{-1.94}$ & ${3.04}^{+0.75}_{-0.48}$ & ${7.22}^{+1.97}_{-2.54}$ & ${3.63}^{+0.89}_{-0.58}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2399 & 0.0582 & 21 57 25.8 & -07 47 41 & CM & ${7.12}^{}_{}$ & ${1.43}^{}_{}$ & ${9.28}^{}_{}$ & ${1.68}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2169 & 0.0585 & 16 14 09.6 & +49 09 11 & CM & ${3.79}^{}_{}$ & ${1.14}^{}_{}$ & ${5.04}^{}_{}$ & ${1.42}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1991 & 0.0586 & 14 54 31.4 & +18 38 31 & X-ray & ${5.78}^{+0.35}_{-0.35}$ & ${1.63}^{+0.18}_{-0.18}$ & ${7.56}^{+0.45}_{-0.45}$ & ${1.94}^{+0.22}_{-0.22}$ & \citet{PO05.1} & 200 & 0.3/0.7/0.7 \\
Abell 1991 & 0.0586 & 14 54 31.4 & +18 38 31 & X-ray & ${5.7}^{+0.4}_{-0.3}$ & ${1.63}^{}_{}$ & ${7.5}^{+0.5}_{-0.4}$ & ${1.94}^{}_{}$ & \citet{PR05.1} & 200 & 0.3/0.7/0.7 \\
Abell 1991 & 0.0586 & 14 54 31.4 & +18 38 31 & X-ray & ${6.4}^{+0.46}_{-0.46}$ & ${1.65}^{+0.24}_{-0.24}$ & ${8.35}^{+0.58}_{-0.58}$ & ${1.94}^{+0.3}_{-0.3}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 3266 & 0.0594 & 04 31 24.1 & -61 26 38 & X-ray & ${8.36}^{+0.83}_{-0.81}$ & ${33.25}^{+4.16}_{-3.27}$ & ${11.03}^{+1.1}_{-1.07}$ & ${38.86}^{+4.86}_{-3.82}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 3266 & 0.0594 & 04 31 24.1 & -61 26 38 & X-ray & ${3.9}^{+0.2}_{-0.2}$ & ${-}^{}_{}$ & ${5.2}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 3158 & 0.0597 & 03 42 53.9 & -53 38 07 & LOSVD & ${8.71}^{+1.07}_{-2.82}$ & ${11.11}^{+2.11}_{-1.62}$ & ${11.28}^{+1.39}_{-3.65}$ & ${12.81}^{+2.43}_{-1.87}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 3158 & 0.0597 & 03 42 53.9 & -53 38 07 & X-ray & ${2.19}^{+0.8}_{-0.81}$ & ${25.8}^{+3.17}_{-2.72}$ & ${3.04}^{+1.11}_{-1.12}$ & ${35.1}^{+4.31}_{-3.7}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 3158 & 0.0597 & 03 42 53.9 & -53 38 07 & LOSVD & ${2.5}^{+0.57}_{-1.8}$ & ${11.4}^{+1.7}_{-3.0}$ & ${3.5}^{+7.5}_{-2.5}$ & ${15.4}^{+7.6}_{-5.4}$ & \citet{LO06.1} & virial & 0.3/0.7/0.7 \\
Abell 602 & 0.0606 & 07 53 24.2 & +29 21 58 & CM & ${10.12}^{}_{}$ & ${6.41}^{}_{}$ & ${13.06}^{}_{}$ & ${7.33}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 3809 & 0.0623 & 21 46 57.8 & -43 54 36 & LOSVD & ${2.56}^{+0.56}_{-1.08}$ & ${1.71}^{+0.45}_{-0.38}$ & ${3.45}^{+0.75}_{-1.45}$ & ${2.23}^{+0.58}_{-0.49}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2734 & 0.0625 & 00 11 20.7 & -28 51 18 & LOSVD & ${2.66}^{+0.1}_{-1.21}$ & ${3.96}^{+0.3}_{-1.42}$ & ${3.58}^{+0.14}_{-1.63}$ & ${5.14}^{+0.38}_{-1.84}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
RXCJ1351.7+4622 & 0.063 & 13 51 45.6 & +46 22 00 & CM & ${2.8}^{}_{}$ & ${0.73}^{}_{}$ & ${3.76}^{}_{}$ & ${0.94}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1795 & 0.063 & 13 48 53.0 & +26 35 44 & LOSVD & ${7.97}^{+0.96}_{-2.76}$ & ${6.87}^{+1.07}_{-0.94}$ & ${10.33}^{+1.25}_{-3.58}$ & ${7.96}^{+1.24}_{-1.09}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 1795 & 0.063 & 13 48 53.0 & +26 35 44 & X-ray & ${4.61}^{+0.55}_{-0.88}$ & ${19.34}^{+2.18}_{-2.16}$ & ${6.19}^{+0.74}_{-1.18}$ & ${23.87}^{+2.69}_{-2.67}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1795 & 0.063 & 13 48 53.0 & +26 35 44 & X-ray & ${4.45}^{+0.86}_{-0.77}$ & ${7.48}^{+2.32}_{-1.58}$ & ${5.86}^{+1.09}_{-0.98}$ & ${9.07}^{+3.03}_{-2.03}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
Abell 1795 & 0.063 & 13 48 53.0 & +26 35 44 & X-ray & ${4.28}^{+2.23}_{-2.41}$ & ${8.9}^{+54.5}_{-5.6}$ & ${5.64}^{+2.84}_{-3.09}$ & ${10.8}^{+74.4}_{-7.0}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
Abell 1795 & 0.063 & 13 48 53.0 & +26 35 44 & X-ray & ${4.82}^{+0.26}_{-0.26}$ & ${8.38}^{+0.79}_{-0.79}$ & ${6.32}^{+0.33}_{-0.33}$ & ${10.1}^{+1.01}_{-1.01}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 1795 & 0.063 & 13 48 53.0 & +26 35 44 & X-ray & ${7.6}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & ${9.9}^{+0.4}_{-0.4}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
RXC J0216.7-4749 & 0.0635 & 02 16 42.3 & -47 49 24 & X-ray & ${3.45}^{+0.39}_{-0.39}$ & ${0.196}^{+0.018}_{-0.016}$ & ${4.59}^{+0.52}_{-0.52}$ & ${0.246}^{+0.023}_{-0.021}$ & \citet{DE10.1} & 500 & 0.3/0.7/0.7 \\
Abell 1436 & 0.0648 & 12 00 22.0 & +56 13 49 & LOSVD & ${4.2}^{+0.9}_{-0.9}$ & ${3.65}^{}_{}$ & ${5.5}^{+1.2}_{-1.2}$ & ${4.46}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 1436 & 0.0648 & 12 00 22.0 & +56 13 49 & CM & ${1.99}^{}_{}$ & ${1.11}^{}_{}$ & ${2.71}^{}_{}$ & ${1.5}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2124 & 0.065 & 15 45 00.0 & +36 03 58 & X-ray & ${11.36}^{+2.84}_{-2.81}$ & ${13.12}^{+1.37}_{-1.27}$ & ${14.85}^{+3.71}_{-3.67}$ & ${15.0}^{+1.57}_{-1.45}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2124 & 0.065 & 15 45 00.0 & +36 03 58 & CM & ${10.93}^{}_{}$ & ${8.29}^{}_{}$ & ${14.05}^{}_{}$ & ${9.42}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2149 & 0.0653 & 16 01 38.1 & +53 52 43 & CM & ${1.09}^{}_{}$ & ${0.19}^{}_{}$ & ${1.54}^{}_{}$ & ${0.29}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1066 & 0.0684 & 10 39 27.9 & +05 10 46 & LOSVD & ${8.5}^{+2.4}_{-2.4}$ & ${4.96}^{}_{}$ & ${11.0}^{+3.0}_{-3.0}$ & ${5.72}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 1066 & 0.0684 & 10 39 27.9 & +05 10 46 & CM & ${11.13}^{}_{}$ & ${6.27}^{}_{}$ & ${14.3}^{}_{}$ & ${7.12}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
RXCJ1115.5+5426 & 0.0701 & 11 15 32.8 & +54 26 06 & CM & ${6.73}^{}_{}$ & ${3.91}^{}_{}$ & ${8.75}^{}_{}$ & ${4.6}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 644 & 0.0704 & 08 17 24.5 & -07 30 46 & X-ray & ${2.19}^{+0.25}_{-0.27}$ & ${32.55}^{+3.51}_{-2.99}$ & ${3.03}^{+0.35}_{-0.37}$ & ${44.13}^{+4.76}_{-4.05}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 644 & 0.0704 & 08 17 24.5 & -07 30 46 & X-ray & ${4.6}^{+0.9}_{-0.9}$ & ${7.0}^{}_{}$ & ${6.0}^{+1.2}_{-1.2}$ & ${8.0}^{}_{}$ & \citet{BU05.1} & virial & 0.3/0.7/0.7 \\
Abell 644 & 0.0704 & 08 17 24.5 & -07 30 46 & X-ray & ${4.6}^{+0.2}_{-0.2}$ & ${-}^{}_{}$ & ${6.0}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 1767 & 0.0714 & 13 36 06.1 & +59 12 28 & LOSVD & ${3.7}^{+1.1}_{-1.1}$ & ${6.48}^{}_{}$ & ${4.9}^{+1.4}_{-1.4}$ & ${8.02}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 1767 & 0.0714 & 13 36 06.1 & +59 12 28 & LOSVD & ${4.05}^{+0.15}_{-1.87}$ & ${9.52}^{+1.13}_{-2.89}$ & ${5.34}^{+0.2}_{-2.46}$ & ${11.71}^{+1.38}_{-3.56}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 1767 & 0.0714 & 13 36 06.1 & +59 12 28 & CM & ${6.12}^{}_{}$ & ${7.27}^{}_{}$ & ${7.97}^{}_{}$ & ${8.62}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1691 & 0.072 & 13 11 23.2 & +39 12 05 & LOSVD & ${2.65}^{+0.67}_{-1.15}$ & ${4.07}^{+1.28}_{-0.77}$ & ${3.56}^{+0.9}_{-1.55}$ & ${5.27}^{+1.66}_{-1.0}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 399 & 0.072 & 02 57 56.4 & +13 00 59 & X-ray & ${2.15}^{+0.37}_{-0.33}$ & ${37.9}^{+3.94}_{-4.11}$ & ${2.97}^{+0.51}_{-0.46}$ & ${51.5}^{+5.35}_{-5.58}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RXJ1053.7+5450 & 0.0727 & 10 53 43.9 & +54 52 20 & CM & ${8.49}^{}_{}$ & ${4.57}^{}_{}$ & ${10.96}^{}_{}$ & ${5.28}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2462 & 0.073 & 22 39 16.4 & -17 19 46 & X-ray & ${13.23}^{+0.72}_{-0.67}$ & ${20.73}^{+2.47}_{-2.49}$ & ${17.2}^{+0.94}_{-0.87}$ & ${23.47}^{+2.8}_{-2.82}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2065 & 0.073 & 15 22 42.6 & +27 43 21 & X-ray & ${2.38}^{+0.64}_{-0.56}$ & ${39.43}^{+5.82}_{-4.18}$ & ${3.27}^{+0.88}_{-0.77}$ & ${52.76}^{+7.79}_{-5.59}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1238 & 0.0733 & 11 22 58.0 & +01 05 32 & LOSVD & ${3.8}^{+2.2}_{-2.2}$ & ${1.35}^{}_{}$ & ${5.0}^{+2.8}_{-2.8}$ & ${1.66}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 2067 & 0.0737 & 15 23 07.9 & +30 50 42 & CM & ${18.24}^{}_{}$ & ${0.51}^{}_{}$ & ${23.22}^{}_{}$ & ${0.57}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2064 & 0.0738 & 15 20 59.4 & +48 38 17 & CM & ${6.67}^{}_{}$ & ${2.6}^{}_{}$ & ${8.66}^{}_{}$ & ${3.06}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1569 & 0.074 & 12 36 18.7 & +16 35 30 & X-ray & ${10.37}^{+2.01}_{-2.04}$ & ${14.35}^{+1.34}_{-1.11}$ & ${13.54}^{+2.62}_{-2.66}$ & ${16.48}^{+1.54}_{-1.27}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 401 & 0.0748 & 02 58 57.5 & +13 34 46 & X-ray & ${3.19}^{+0.38}_{-0.33}$ & ${37.97}^{+4.16}_{-2.81}$ & ${4.32}^{+0.51}_{-0.45}$ & ${48.79}^{+5.35}_{-3.61}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 401 & 0.0748 & 02 58 57.5 & +13 34 46 & X-ray & ${4.2}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & ${5.5}^{+0.4}_{-0.4}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 3112 & 0.075 & 03 17 58.5 & -44 14 20 & X-ray & ${9.36}^{+0.73}_{-0.73}$ & ${18.84}^{+3.14}_{-2.16}$ & ${12.25}^{+0.96}_{-0.96}$ & ${21.78}^{+3.63}_{-2.5}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 3112 & 0.075 & 03 17 58.5 & -44 14 20 & X-ray & ${7.06}^{+3.62}_{-3.23}$ & ${2.9}^{+13.5}_{-1.9}$ & ${9.14}^{+2.82}_{-3.05}$ & ${3.4}^{+16.4}_{-2.2}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
Abell 1424 & 0.0754 & 11 57 28.7 & +05 03 46 & LOSVD & ${5.4}^{+1.9}_{-1.9}$ & ${2.32}^{}_{}$ & ${7.0}^{+2.4}_{-2.4}$ & ${2.76}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 1424 & 0.0754 & 11 57 28.7 & +05 03 46 & CM & ${5.92}^{}_{}$ & ${4.21}^{}_{}$ & ${7.71}^{}_{}$ & ${5.0}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1190 & 0.0755 & 11 11 38.5 & +40 50 33 & LOSVD & ${2.93}^{+0.44}_{-1.21}$ & ${3.49}^{+0.45}_{-0.82}$ & ${3.91}^{+0.59}_{-1.61}$ & ${4.46}^{+0.58}_{-1.05}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 1190 & 0.0755 & 11 11 38.5 & +40 50 33 & CM & ${6.08}^{}_{}$ & ${3.29}^{}_{}$ & ${7.91}^{}_{}$ & ${3.9}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1205 & 0.0756 & 11 13 20.7 & +02 31 56 & LOSVD & ${12.5}^{+6.3}_{-6.3}$ & ${3.33}^{}_{}$ & ${16.0}^{+8.0}_{-8.0}$ & ${3.76}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 1205 & 0.0756 & 11 13 20.7 & +02 31 56 & CM & ${2.05}^{}_{}$ & ${3.66}^{}_{}$ & ${2.78}^{}_{}$ & ${4.91}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1173 & 0.076 & 11 09 18.8 & +41 33 45 & CM & ${5.9}^{}_{}$ & ${1.19}^{}_{}$ & ${7.68}^{}_{}$ & ${1.41}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2670 & 0.0761 & 23 54 13.7 & -10 25 08 & LOSVD & ${14.1}^{+3.2}_{-3.2}$ & ${6.79}^{}_{}$ & ${18.0}^{+4.0}_{-4.0}$ & ${7.63}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 2670 & 0.0761 & 23 54 13.7 & -10 25 08 & LOSVD & ${11.62}^{+1.02}_{-3.67}$ & ${7.25}^{+0.95}_{-0.79}$ & ${14.88}^{+1.3}_{-4.7}$ & ${8.2}^{+1.08}_{-0.89}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2670 & 0.0761 & 23 54 13.7 & -10 25 08 & X-ray & ${5.33}^{+1.11}_{-1.09}$ & ${16.62}^{+1.25}_{-1.62}$ & ${7.08}^{+1.47}_{-1.45}$ & ${20.15}^{+1.52}_{-1.96}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2670 & 0.0761 & 23 54 13.7 & -10 25 08 & CM & ${3.35}^{}_{}$ & ${2.03}^{}_{}$ & ${4.45}^{}_{}$ & ${2.56}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
RXCJ1210.3+0523 & 0.0764 & 12 10 19.9 & +05 22 25 & CM & ${3.96}^{}_{}$ & ${0.84}^{}_{}$ & ${5.22}^{}_{}$ & ${1.04}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2029 & 0.0767 & 15 10 55.0 & +05 43 12 & X-ray & ${6.99}^{+0.41}_{-0.43}$ & ${33.43}^{+3.71}_{-4.12}$ & ${9.21}^{+0.54}_{-0.57}$ & ${39.52}^{+4.39}_{-4.87}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2029 & 0.0767 & 15 10 55.0 & +05 43 12 & X-ray & ${6.64}^{+0.34}_{-0.38}$ & ${7.66}^{+0.77}_{-0.58}$ & ${8.6}^{+0.42}_{-0.48}$ & ${8.97}^{+0.94}_{-0.71}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
Abell 2029 & 0.0767 & 15 10 55.0 & +05 43 12 & X-ray & ${4.38}^{+1.64}_{-1.76}$ & ${20.0}^{+57.0}_{-16.0}$ & ${5.74}^{+2.08}_{-2.24}$ & ${24.0}^{+74.0}_{-20.0}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
Abell 2029 & 0.0767 & 15 10 55.0 & +05 43 12 & X-ray & ${6.0}^{+0.3}_{-0.3}$ & ${10.81}^{+1.08}_{-1.08}$ & ${7.8}^{+0.38}_{-0.38}$ & ${12.76}^{+1.33}_{-1.33}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 2029 & 0.0767 & 15 10 55.0 & +05 43 12 & X-ray & ${4.4}^{+0.9}_{-0.9}$ & ${12.0}^{+2.0}_{-2.0}$ & ${5.8}^{+1.1}_{-1.1}$ & ${15.0}^{+3.0}_{-3.0}$ & \citet{LE03.1} & 200 & 0.3/0.7/0.7 \\
Abell 2029 & 0.0767 & 15 10 55.0 & +05 43 12 & X-ray & ${8.4}^{+0.6}_{-0.6}$ & ${-}^{}_{}$ & ${10.8}^{+0.8}_{-0.8}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
ZwCl 1215.1+0400 & 0.0772 & 12 17 40.6 & +03 39 45 & X-ray & ${5.62}^{+0.42}_{-0.4}$ & ${33.71}^{+4.17}_{-4.29}$ & ${7.45}^{+0.56}_{-0.53}$ & ${40.65}^{+5.03}_{-5.17}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
ZwCl 1215.1+0400 & 0.0772 & 12 17 40.6 & +03 39 45 & CM & ${6.78}^{}_{}$ & ${2.54}^{}_{}$ & ${8.79}^{}_{}$ & ${2.98}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1773 & 0.0782 & 13 42 05.5 & +02 13 39 & LOSVD & ${3.89}^{+1.18}_{-1.31}$ & ${5.07}^{+1.13}_{-0.88}$ & ${5.12}^{+1.55}_{-1.73}$ & ${6.25}^{+1.39}_{-1.09}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 1773 & 0.0782 & 13 42 05.5 & +02 13 39 & CM & ${9.83}^{}_{}$ & ${2.61}^{}_{}$ & ${12.63}^{}_{}$ & ${2.98}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2061 & 0.0783 & 15 21 17.0 & +30 38 24 & LOSVD & ${9.3}^{+2.4}_{-2.4}$ & ${4.78}^{}_{}$ & ${12.0}^{+3.0}_{-3.0}$ & ${5.48}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 2061 & 0.0783 & 15 21 17.0 & +30 38 24 & CM & ${6.35}^{}_{}$ & ${6.41}^{}_{}$ & ${8.24}^{}_{}$ & ${7.56}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1809 & 0.079 & 13 53 06.4 & +05 08 59 & LOSVD & ${4.6}^{+1.5}_{-1.5}$ & ${2.88}^{}_{}$ & ${6.0}^{+1.9}_{-1.9}$ & ${3.47}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 1809 & 0.079 & 13 53 06.4 & +05 08 59 & LOSVD & ${6.95}^{+0.73}_{-2.42}$ & ${4.22}^{+0.77}_{-0.55}$ & ${8.99}^{+0.95}_{-3.13}$ & ${4.93}^{+0.9}_{-0.64}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 1809 & 0.079 & 13 53 06.4 & +05 08 59 & CM & ${2.9}^{}_{}$ & ${2.13}^{}_{}$ & ${3.87}^{}_{}$ & ${2.73}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1035B & 0.0801 & 10 32 14.16 & +40 14 49.2 & CM & ${4.53}^{}_{}$ & ${2.86}^{}_{}$ & ${5.94}^{}_{}$ & ${3.48}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2255 & 0.0801 & 17 12 31.0 & +64 05 33 & LOSVD & ${16.5}^{+10.4}_{-10.4}$ & ${9.06}^{}_{}$ & ${21.0}^{+13.0}_{-13.0}$ & ${10.1}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 2255 & 0.0801 & 17 12 31.0 & +64 05 33 & CM & ${5.96}^{}_{}$ & ${8.24}^{}_{}$ & ${7.75}^{}_{}$ & ${9.77}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
RXJ1159.8+5531 & 0.081 & 11 59 51.4 & +55 32 01 & X-ray & ${8.3}^{+2.1}_{-2.1}$ & ${0.789}^{+0.451}_{-0.451}$ & ${10.6}^{+2.7}_{-2.7}$ & ${0.909}^{+0.536}_{-0.536}$ & \citet{GA06.1} & 500 & 0.3/0.7/0.7 \\
RXJ1159.8+5531 & 0.081 & 11 59 51.4 & +55 32 01 & X-ray & ${2.63}^{+0.43}_{-0.43}$ & ${-}^{}_{}$ & ${3.51}^{+0.55}_{-0.55}$ & ${-}^{}_{}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 1651 & 0.0825 & 12 59 21.5 & -04 11 41 & X-ray & ${4.29}^{+0.74}_{-0.71}$ & ${19.48}^{+2.45}_{-2.17}$ & ${5.73}^{+0.99}_{-0.95}$ & ${24.12}^{+3.03}_{-2.69}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1651 & 0.0825 & 12 59 21.5 & -04 11 41 & X-ray & ${4.9}^{+0.2}_{-0.2}$ & ${-}^{}_{}$ & ${6.4}^{+0.3}_{-0.3}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
RXJ1326.2+0013 & 0.0827 & 13 26 17.6 & +00 13 17 & CM & ${2.98}^{}_{}$ & ${0.89}^{}_{}$ & ${3.97}^{}_{}$ & ${1.13}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
MS 1306 & 0.0832 & 13 09 16.99 & -01 36 45.0 & CM & ${3.25}^{}_{}$ & ${0.71}^{}_{}$ & ${4.31}^{}_{}$ & ${0.9}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2428 & 0.0836 & 22 16 15.5 & -09 20 24 & CM & ${3.07}^{}_{}$ & ${1.56}^{}_{}$ & ${4.08}^{}_{}$ & ${1.98}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1663 & 0.0837 & 13 02 50.7 & -02 30 22 & LOSVD & ${14.1}^{+9.6}_{-9.6}$ & ${3.7}^{}_{}$ & ${18.0}^{+12.0}_{-12.0}$ & ${4.15}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 1663 & 0.0837 & 13 02 50.7 & -02 30 22 & CM & ${4.06}^{}_{}$ & ${5.07}^{}_{}$ & ${5.34}^{}_{}$ & ${6.24}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1459 & 0.0839 & 12 04 15.7 & +02 30 18 & LOSVD & ${26.1}^{+5.6}_{-5.6}$ & ${1.53}^{}_{}$ & ${33.0}^{+7.0}_{-7.0}$ & ${1.67}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 1650 & 0.0843 & 12 58 41.1 & -01 45 25 & LOSVD & ${2.12}^{+0.25}_{-0.78}$ & ${5.98}^{+1.08}_{-1.23}$ & ${2.87}^{+0.34}_{-1.05}$ & ${7.99}^{+1.44}_{-1.65}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 1650 & 0.0843 & 12 58 41.1 & -01 45 25 & X-ray & ${2.03}^{+0.35}_{-0.37}$ & ${39.44}^{+3.74}_{-2.78}$ & ${2.8}^{+0.48}_{-0.51}$ & ${53.84}^{+5.11}_{-3.8}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1650 & 0.0843 & 12 58 41.1 & -01 45 25 & CM & ${2.3}^{}_{}$ & ${1.56}^{}_{}$ & ${3.09}^{}_{}$ & ${2.05}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2597 & 0.0852 & 23 25 20.0 & -12 07 38 & X-ray & ${8.28}^{+1.27}_{-1.26}$ & ${10.76}^{+1.27}_{-1.22}$ & ${10.83}^{+1.66}_{-1.65}$ & ${12.53}^{+1.48}_{-1.42}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2597 & 0.0852 & 23 25 20.0 & -12 07 38 & X-ray & ${5.86}^{+0.5}_{-0.5}$ & ${3.0}^{+0.33}_{-0.33}$ & ${7.59}^{+0.63}_{-0.63}$ & ${3.54}^{+0.42}_{-0.42}$ & \citet{PO05.1} & 200 & 0.3/0.7/0.7 \\
Abell 2597 & 0.0852 & 23 25 20.0 & -12 07 38 & X-ray & ${6.7}^{+0.6}_{-0.6}$ & ${-}^{}_{}$ & ${8.7}^{+0.8}_{-0.8}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 1750N & 0.0856 & 13 30 49.9 & -01 52 22 & WL & ${3.97}^{+2.71}_{-2.71}$ & ${3.39}^{+2.68}_{-2.68}$ & ${5.21}^{+3.42}_{-3.42}$ & ${4.14}^{+2.97}_{-2.97}$ & \citet{OK08.1} & virial & 0.3/0.7/0.7 \\
Abell 1750C & 0.0856 & 13 30 49.9 & -01 52 22 & WL & ${4.22}^{+3.87}_{-3.87}$ & ${2.21}^{+2.13}_{-2.13}$ & ${5.52}^{+4.89}_{-4.89}$ & ${2.69}^{+2.33}_{-2.33}$ & \citet{OK08.1} & virial & 0.3/0.7/0.7 \\
Abell 1750 & 0.0856 & 13 30 49.9 & -01 52 22 & CM & ${2.96}^{}_{}$ & ${2.7}^{}_{}$ & ${3.94}^{}_{}$ & ${3.44}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1552 & 0.0861 & 12 29 50.0 & +11 44 26 & CM & ${2.42}^{}_{}$ & ${2.39}^{}_{}$ & ${3.24}^{}_{}$ & ${3.12}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2249 & 0.0863 & 17 09 48.8 & +34 26 26 & CM & ${10.9}^{}_{}$ & ${8.61}^{}_{}$ & ${13.94}^{}_{}$ & ${9.76}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2245 & 0.0868 & 17 02 31.9 & +33 30 47 & CM & ${11.31}^{}_{}$ & ${7.9}^{}_{}$ & ${14.45}^{}_{}$ & ${8.93}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 478 & 0.088 & 04 13 25.6 & +10 28 01 & WL & ${3.4}^{+1.25}_{-0.95}$ & ${13.06}^{+4.52}_{-3.49}$ & ${4.56}^{+1.67}_{-1.28}$ & ${16.48}^{+5.7}_{-4.41}$ & \citet{OK15.1} & virial & 0.27/0.73/0.70 \\
Abell 478 & 0.088 & 04 13 25.6 & +10 28 01 & X-ray & ${4.51}^{+0.51}_{-0.48}$ & ${23.35}^{+2.62}_{-2.17}$ & ${6.01}^{+0.68}_{-0.64}$ & ${28.72}^{+3.22}_{-2.67}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 478 & 0.088 & 04 13 25.6 & +10 28 01 & X-ray & ${3.92}^{+0.36}_{-0.33}$ & ${13.1}^{+2.3}_{-2.1}$ & ${5.13}^{+0.45}_{-0.41}$ & ${16.0}^{+3.0}_{-2.6}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
Abell 478 & 0.088 & 04 13 25.6 & +10 28 01 & X-ray & ${2.88}^{+2.02}_{-2.88}$ & ${34.0}^{+\infty}_{-26.0}$ & ${3.81}^{+2.56}_{-3.81}$ & ${43.0}^{+\infty}_{-33.0}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
Abell 478 & 0.088 & 04 13 25.6 & +10 28 01 & X-ray & ${4.22}^{+0.39}_{-0.39}$ & ${10.8}^{+1.8}_{-1.8}$ & ${5.52}^{+0.49}_{-0.49}$ & ${13.1}^{+2.3}_{-2.3}$ & \citet{PO05.1} & 200 & 0.3/0.7/0.7 \\
Abell 478 & 0.088 & 04 13 25.6 & +10 28 01 & X-ray & ${5.33}^{+0.39}_{-0.39}$ & ${10.53}^{+1.51}_{-1.51}$ & ${6.92}^{+0.49}_{-0.49}$ & ${12.51}^{+1.88}_{-1.88}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 478 & 0.088 & 04 13 25.6 & +10 28 01 & X-ray & ${4.2}^{+0.4}_{-0.4}$ & ${11.0}^{}_{}$ & ${5.5}^{+0.5}_{-0.5}$ & ${13.0}^{}_{}$ & \citet{PO04.1} & 200 & 0.3/0.7/0.7 \\
Abell 478 & 0.088 & 04 13 25.6 & +10 28 01 & X-ray & ${3.67}^{+0.31}_{-0.35}$ & ${18.4}^{+4.8}_{-2.4}$ & ${4.82}^{+0.39}_{-0.44}$ & ${22.6}^{+6.2}_{-3.1}$ & \citet{AL03.1} & 200 & 0.3/0.7/0.5 \\
Abell 478 & 0.088 & 04 13 25.6 & +10 28 01 & X-ray & ${6.7}^{+0.4}_{-0.4}$ & ${-}^{}_{}$ & ${8.6}^{+0.5}_{-0.5}$ & ${-}^{}_{}$ & \citet{XU01.1} & 200 & 0.3/0.7/0.5 \\
Abell 1885 & 0.0882 & 14 13 43.5 & +43 39 48 & CM & ${4.67}^{}_{}$ & ${6.13}^{}_{}$ & ${6.1}^{}_{}$ & ${7.42}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 1728 & 0.0899 & 13 23 30.2 & +11 17 46 & CM & ${4.59}^{}_{}$ & ${3.96}^{}_{}$ & ${6.0}^{}_{}$ & ${4.8}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2142 & 0.0903 & 15 58 20.6 & +27 13 37 & LOSVD & ${3.3}^{+1.0}_{-1.0}$ & ${7.77}^{}_{}$ & ${4.4}^{+1.3}_{-1.3}$ & ${9.69}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 2142 & 0.0903 & 15 58 20.6 & +27 13 37 & LOSVD & ${2.24}^{+0.3}_{-0.78}$ & ${12.32}^{+1.78}_{-2.07}$ & ${3.01}^{+0.41}_{-1.05}$ & ${16.29}^{+2.35}_{-2.74}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2142 & 0.0903 & 15 58 20.6 & +27 13 37 & WL & ${4.29}^{+0.69}_{-0.61}$ & ${12.62}^{+2.59}_{-1.89}$ & ${5.6}^{+0.9}_{-0.8}$ & ${15.29}^{+3.14}_{-2.29}$ & \citet{UM09.1} & virial & 0.3/0.7/0.7 \\
Abell 2142 & 0.0903 & 15 58 20.6 & +27 13 37 & WL & ${3.27}^{+1.35}_{-1.35}$ & ${13.66}^{+6.7}_{-6.7}$ & ${4.32}^{+1.7}_{-1.7}$ & ${17.07}^{+7.49}_{-7.49}$ & \citet{OK08.1} & virial & 0.3/0.7/0.7 \\
Abell 2142 & 0.0903 & 15 58 20.6 & +27 13 37 & X-ray & ${5.27}^{+0.83}_{-0.79}$ & ${29.87}^{+2.47}_{-3.17}$ & ${6.97}^{+1.1}_{-1.04}$ & ${36.14}^{+2.99}_{-3.84}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2142 & 0.0903 & 15 58 20.6 & +27 13 37 & CM & ${1.97}^{}_{}$ & ${4.56}^{}_{}$ & ${2.66}^{}_{}$ & ${6.13}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2700 & 0.092 & 00 03 50.6 & +02 03 48 & X-ray & ${8.06}^{+1.52}_{-1.3}$ & ${1.9}^{+0.23}_{-0.23}$ & ${10.35}^{+1.95}_{-1.67}$ & ${2.19}^{+0.27}_{-0.27}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 971 & 0.0923 & 10 19 46.7 & +40 57 55 & CM & ${10.49}^{}_{}$ & ${4.57}^{}_{}$ & ${13.4}^{}_{}$ & ${5.19}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 954 & 0.0928 & 10 13 44.8 & -00 06 31 & LOSVD & ${4.03}^{+1.19}_{-1.49}$ & ${4.32}^{+1.32}_{-0.95}$ & ${5.28}^{+1.57}_{-1.95}$ & ${5.28}^{+1.61}_{-1.16}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 954 & 0.0928 & 10 13 44.8 & -00 06 31 & CM & ${0.58}^{}_{}$ & ${0.84}^{}_{}$ & ${0.85}^{}_{}$ & ${1.44}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 3921 & 0.093 & 22 49 57.0 & -64 25 46 & X-ray & ${5.27}^{+0.73}_{-0.71}$ & ${29.61}^{+2.15}_{-1.77}$ & ${6.97}^{+0.97}_{-0.94}$ & ${35.81}^{+2.6}_{-2.14}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2175 & 0.0961 & 16 20 22.9 & +29 54 54 & LOSVD & ${2.13}^{+0.34}_{-1.2}$ & ${5.03}^{+1.25}_{-1.33}$ & ${2.87}^{+0.46}_{-1.62}$ & ${6.69}^{+1.66}_{-1.77}$ & \citet{WO10.1} & 102 & 0.3/0.7/0.7 \\
Abell 2175 & 0.0961 & 16 20 22.9 & +29 54 54 & CM & ${0.64}^{}_{}$ & ${1.34}^{}_{}$ & ${0.93}^{}_{}$ & ${2.23}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 3911 & 0.097 & 22 46 18.6 & -52 43 46 & X-ray & ${5.59}^{+1.33}_{-1.39}$ & ${3.88}^{+0.5}_{-0.5}$ & ${7.24}^{+1.72}_{-1.8}$ & ${4.61}^{+0.59}_{-0.59}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 2110 & 0.0971 & 15 39 48.7 & +30 43 02 & CM & ${4.69}^{}_{}$ & ${2.14}^{}_{}$ & ${6.11}^{}_{}$ & ${2.59}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
Abell 2048 & 0.0972 & 15 15 17.8 & +04 22 56 & LOSVD & ${31.0}^{+20.9}_{-20.9}$ & ${5.02}^{}_{}$ & ${39.0}^{+26.0}_{-26.0}$ & ${5.45}^{}_{}$ & \citet{AB11.1} & virial & 0.3/0.7/None \\
Abell 3827 & 0.098 & 22 01 56.0 & -59 56 58 & X-ray & ${4.47}^{+0.67}_{-0.64}$ & ${6.61}^{+0.73}_{-0.73}$ & ${5.83}^{+0.87}_{-0.83}$ & ${8.02}^{+0.89}_{-0.89}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 3827 & 0.098 & 22 01 56.0 & -59 56 58 & X-ray & ${4.45}^{+0.67}_{-0.77}$ & ${78.9}^{+5.26}_{-4.27}$ & ${5.91}^{+0.89}_{-1.02}$ & ${96.98}^{+6.47}_{-5.25}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2244 & 0.0997 & 17 02 42.9 & +34 03 43 & X-ray & ${2.43}^{+0.84}_{-0.81}$ & ${36.52}^{+3.16}_{-3.18}$ & ${3.3}^{+1.14}_{-1.1}$ & ${48.31}^{+4.18}_{-4.21}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2244 & 0.0997 & 17 02 42.9 & +34 03 43 & CM & ${3.83}^{}_{}$ & ${4.36}^{}_{}$ & ${5.02}^{}_{}$ & ${5.38}^{}_{}$ & \citet{RI06.1} & 200 & 0.3/0.7/None \\
PKS0745-191 & 0.103 & 07 47 31.3 & -19 17 40 & X-ray & ${6.45}^{+0.73}_{-0.61}$ & ${33.52}^{+3.17}_{-3.17}$ & ${8.45}^{+0.96}_{-0.8}$ & ${39.71}^{+3.76}_{-3.76}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
PKS0745-191 & 0.103 & 07 47 31.3 & -19 17 40 & X-ray & ${5.86}^{+1.56}_{-1.07}$ & ${11.82}^{+4.7}_{-3.55}$ & ${7.55}^{+1.95}_{-1.34}$ & ${13.89}^{+5.85}_{-1.07}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
PKS0745-191 & 0.103 & 07 47 31.3 & -19 17 40 & X-ray & ${5.46}^{+3.22}_{-2.88}$ & ${9.7}^{+52.2}_{-8.5}$ & ${7.05}^{+4.04}_{-3.63}$ & ${11.0}^{+67.0}_{-10.0}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
PKS0745-191 & 0.103 & 07 47 31.3 & -19 17 40 & X-ray & ${5.12}^{+0.4}_{-0.4}$ & ${10.0}^{+1.2}_{-1.2}$ & ${6.62}^{+0.5}_{-0.5}$ & ${11.9}^{+1.5}_{-1.5}$ & \citet{PO05.1} & 200 & 0.3/0.7/0.7 \\
PKS0745-191 & 0.103 & 07 47 31.3 & -19 17 40 & X-ray & ${3.83}^{+0.52}_{-0.27}$ & ${18.6}^{+3.5}_{-4.0}$ & ${5.0}^{+0.66}_{-0.34}$ & ${22.7}^{+4.5}_{-5.1}$ & \citet{AL03.1} & 200 & 0.3/0.7/0.5 \\
Abell 1446 & 0.104 & 12 01 51.5 & +58 01 18 & X-ray & ${9.16}^{+0.67}_{-0.72}$ & ${12.66}^{+1.26}_{-1.15}$ & ${11.89}^{+0.87}_{-0.93}$ & ${14.59}^{+1.45}_{-1.33}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RXCJ0049.4-2931 & 0.108 & 00 49 24.0 & -29 31 28 & X-ray & ${12.77}^{+3.8}_{-3.18}$ & ${0.94}^{+0.16}_{-0.16}$ & ${16.17}^{+4.81}_{-4.03}$ & ${1.05}^{+0.18}_{-0.18}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
ZwCl0740.4+1740 & 0.1114 & 07 43 23.16 & +17 33 40.0 & WL & ${1.8}^{+1.5}_{-1.5}$ & ${7.0}^{+4.4}_{-4.4}$ & ${2.4}^{+1.9}_{-1.9}$ & ${9.5}^{+7.1}_{-7.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ZwCl0740.4+1740 & 0.1114 & 07 43 23.16 & +17 33 40.0 & WL & ${2.09}^{+1.49}_{-1.0}$ & ${4.36}^{+4.06}_{-1.77}$ & ${2.85}^{+2.03}_{-1.37}$ & ${5.89}^{+5.48}_{-2.39}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 2034 & 0.113 & 15 10 11.7 & +33 30 53 & X-ray & ${2.46}^{+0.81}_{-0.06}$ & ${17.64}^{+2.17}_{-2.17}$ & ${3.26}^{+1.07}_{-0.08}$ & ${22.82}^{+2.81}_{-2.81}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 2034 & 0.113 & 15 10 11.7 & +33 30 53 & WL & ${2.84}^{+1.79}_{-1.79}$ & ${8.09}^{+5.55}_{-5.55}$ & ${3.74}^{+2.25}_{-2.25}$ & ${10.24}^{+6.14}_{-6.14}$ & \citet{OK08.1} & virial & 0.3/0.7/0.7 \\
Abell 2034 & 0.113 & 15 10 11.7 & +33 30 53 & X-ray & ${2.46}^{+0.59}_{-0.62}$ & ${19.98}^{+2.54}_{-1.37}$ & ${3.33}^{+0.8}_{-0.84}$ & ${26.28}^{+3.34}_{-1.8}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2051 & 0.115 & 15 16 34.0 & -00 56 56 & X-ray & ${2.75}^{+0.49}_{-0.06}$ & ${4.73}^{+0.42}_{-0.42}$ & ${3.63}^{+0.65}_{-0.08}$ & ${6.03}^{+0.54}_{-0.54}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 1361 & 0.117 & 11 43 45.1 & +46 21 21 & X-ray & ${7.28}^{+0.83}_{-0.81}$ & ${11.07}^{+1.34}_{-1.18}$ & ${9.46}^{+1.08}_{-1.05}$ & ${12.95}^{+1.57}_{-1.38}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2050 & 0.118 & 15 16 19.2 & +00 05 52 & X-ray & ${7.06}^{+1.64}_{-1.54}$ & ${2.84}^{+0.41}_{-0.41}$ & ${9.03}^{+2.1}_{-1.97}$ & ${3.3}^{+0.48}_{-0.48}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 3814 & 0.118 & 21 49 07.4 & -30 41 55 & X-ray & ${4.79}^{+0.43}_{-0.49}$ & ${2.21}^{+0.21}_{-0.21}$ & ${6.19}^{+0.56}_{-0.63}$ & ${2.65}^{+0.25}_{-0.25}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXC J1141.4-1216 & 0.119 & 11 41 24.3 & -12 16 20 & X-ray & ${3.15}^{+0.19}_{-0.24}$ & ${4.88}^{+0.37}_{-0.37}$ & ${4.13}^{+0.25}_{-0.31}$ & ${6.12}^{+0.46}_{-0.46}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 1664 & 0.128 & 13 03 41.8 & -24 13 06 & X-ray & ${7.24}^{+0.83}_{-0.81}$ & ${22.84}^{+2.81}_{-2.19}$ & ${9.38}^{+1.08}_{-1.05}$ & ${26.68}^{+3.28}_{-2.56}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1084 & 0.132 & 10 44 33.0 & -07 04 22 & X-ray & ${4.56}^{+0.34}_{-0.25}$ & ${2.86}^{+0.18}_{-0.18}$ & ${5.88}^{+0.44}_{-0.32}$ & ${3.44}^{+0.22}_{-0.22}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXJ1416.4+2315 & 0.137 & 14 16 26.9 & +23 15 31 & X-ray & ${11.2}^{+4.5}_{-4.5}$ & ${3.1}^{+1.0}_{-1.0}$ & ${14.1}^{+5.6}_{-5.6}$ & ${3.5}^{+1.3}_{-1.3}$ & \citet{KH06.1} & 200 & 0.3/0.7/0.7 \\
Abell 1068 & 0.1375 & 10 40 43.9 & +39 56 53 & X-ray & ${3.02}^{+0.2}_{-0.22}$ & ${6.4}^{+0.48}_{-0.48}$ & ${3.94}^{+0.26}_{-0.29}$ & ${8.02}^{+0.6}_{-0.6}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 1068 & 0.1375 & 10 40 43.9 & +39 56 53 & X-ray & ${3.05}^{+0.21}_{-0.22}$ & ${7.71}^{+0.71}_{-0.78}$ & ${4.05}^{+0.28}_{-0.29}$ & ${9.8}^{+0.9}_{-0.99}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1068 & 0.1375 & 10 40 43.9 & +39 56 53 & X-ray & ${3.69}^{+0.26}_{-0.26}$ & ${5.68}^{+0.49}_{-0.49}$ & ${4.77}^{+0.33}_{-0.33}$ & ${6.9}^{+0.65}_{-0.65}$ & \citet{PO05.1} & 200 & 0.3/0.7/0.7 \\
RXC J2218.6-3853 & 0.138 & 22 18 40.2 & -38 53 51 & X-ray & ${3.16}^{+0.85}_{-0.55}$ & ${8.76}^{+1.62}_{-1.62}$ & ${4.12}^{+1.11}_{-0.72}$ & ${10.92}^{+2.02}_{-2.02}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ0605.8-3518 & 0.141 & 06 05 52.8 & -35 18 02 & X-ray & ${4.1}^{+0.34}_{-0.34}$ & ${4.51}^{+0.36}_{-0.36}$ & ${5.29}^{+0.44}_{-0.44}$ & ${5.47}^{+0.44}_{-0.44}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ0605.8-3518 & 0.141 & 06 05 52.8 & -35 18 02 & X-ray & ${4.14}^{+0.33}_{-0.23}$ & ${6.37}^{+0.75}_{-0.72}$ & ${5.43}^{+0.43}_{-0.3}$ & ${7.81}^{+0.92}_{-0.88}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 22 & 0.142 & 00 20 42.8 & -25 42 37 & X-ray & ${4.17}^{+1.41}_{-1.07}$ & ${10.03}^{+2.67}_{-2.67}$ & ${5.37}^{+1.82}_{-1.38}$ & ${12.14}^{+3.23}_{-3.23}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 1413 & 0.143 & 11 55 18.9 & +23 24 31 & X-ray & ${5.83}^{+0.57}_{-0.35}$ & ${6.12}^{+0.32}_{-0.32}$ & ${7.44}^{+0.73}_{-0.45}$ & ${7.18}^{+0.38}_{-0.38}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 1413 & 0.143 & 11 55 18.9 & +23 24 31 & X-ray & ${5.85}^{+0.67}_{-0.44}$ & ${8.53}^{+1.18}_{-0.92}$ & ${7.59}^{+0.87}_{-0.57}$ & ${10.12}^{+1.4}_{-1.09}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1413 & 0.143 & 11 55 18.9 & +23 24 31 & X-ray & ${4.44}^{+0.78}_{-0.75}$ & ${9.31}^{+2.69}_{-1.77}$ & ${5.69}^{+0.97}_{-0.94}$ & ${11.11}^{+3.45}_{-2.23}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
Abell 1413 & 0.143 & 11 55 18.9 & +23 24 31 & X-ray & ${5.82}^{+0.5}_{-0.5}$ & ${6.5}^{+0.65}_{-0.65}$ & ${7.41}^{+0.62}_{-0.62}$ & ${7.59}^{+0.82}_{-0.82}$ & \citet{PO05.1} & 200 & 0.3/0.7/0.7 \\
Abell 1413 & 0.143 & 11 55 18.9 & +23 24 31 & X-ray & ${4.42}^{+0.24}_{-0.24}$ & ${10.67}^{+1.17}_{-1.17}$ & ${5.66}^{+0.3}_{-0.3}$ & ${12.73}^{+1.47}_{-1.47}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 2328 & 0.147 & 20 48 10.6 & -17 50 38 & X-ray & ${2.23}^{+1.63}_{-0.21}$ & ${5.96}^{+1.12}_{-1.12}$ & ${2.94}^{+2.15}_{-0.28}$ & ${7.73}^{+1.45}_{-1.45}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ0547.6-3152 & 0.148 & 05 47 38.2 & -31 52 31 & X-ray & ${4.1}^{+0.59}_{-1.17}$ & ${7.89}^{+1.51}_{-1.51}$ & ${5.28}^{+0.76}_{-1.51}$ & ${9.55}^{+1.83}_{-1.83}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ0547.6-3152 & 0.148 & 05 47 38.2 & -31 52 31 & X-ray & ${4.14}^{+0.57}_{-0.63}$ & ${11.06}^{+1.17}_{-1.1}$ & ${5.42}^{+0.75}_{-0.82}$ & ${13.55}^{+1.43}_{-1.35}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2204 & 0.152 & 16 32 46.5 & +05 34 14 & X-ray & ${2.81}^{+0.02}_{-0.28}$ & ${15.93}^{+1.19}_{-1.19}$ & ${3.66}^{+0.03}_{-0.36}$ & ${20.06}^{+1.5}_{-1.5}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 2204 & 0.152 & 16 32 46.5 & +05 34 14 & WL & ${7.1}^{+6.2}_{-6.2}$ & ${7.2}^{+2.7}_{-2.7}$ & ${9.0}^{+7.9}_{-7.9}$ & ${8.3}^{+3.1}_{-3.1}$ & \citet{CO09.1} & 200 & 0.3/0.7/0.7 \\
Abell 2204 & 0.152 & 16 32 46.5 & +05 34 14 & X-ray & ${2.83}^{+0.32}_{-0.44}$ & ${23.35}^{+3.16}_{-2.17}$ & ${3.76}^{+0.43}_{-0.58}$ & ${29.83}^{+4.04}_{-2.77}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2204 & 0.152 & 16 32 46.5 & +05 34 14 & WL & ${6.3}^{}_{}$ & ${-}^{}_{}$ & ${8.0}^{}_{}$ & ${-}^{}_{}$ & \citet{CL03.1} & 200 & 0.3/0.7/0.7 \\
Abell 2204 & 0.152 & 16 32 46.5 & +05 34 14 & WL & ${6.3}^{}_{}$ & ${12.0}^{+3.0}_{-2.0}$ & ${8.0}^{}_{}$ & ${14.0}^{+3.0}_{-2.0}$ & \citet{CL02.1} & 200 & 0.3/0.7/None \\
Abell 2204 & 0.152 & 16 32 46.5 & +05 34 14 & WL & ${4.3}^{}_{}$ & ${-}^{}_{}$ & ${5.5}^{}_{}$ & ${-}^{}_{}$ & \citet{CL01.1} & 200 & 0.3/0.7/0.7 \\
Abell 2204 & 0.152 & 16 32 46.5 & +05 34 14 & X-ray & ${9.75}^{+2.92}_{-2.16}$ & ${7.48}^{+2.63}_{-1.8}$ & ${12.2}^{+3.6}_{-2.67}$ & ${8.44}^{+3.14}_{-2.12}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
Abell 2204 & 0.152 & 16 32 46.5 & +05 34 14 & X-ray & ${4.59}^{+0.37}_{-0.37}$ & ${11.8}^{+1.3}_{-1.3}$ & ${5.86}^{+0.46}_{-0.46}$ & ${14.0}^{+1.7}_{-1.7}$ & \citet{PO05.1} & 200 & 0.3/0.7/0.7 \\
Abell 3888 & 0.153 & 22 34 31.0 & -37 44 06 & X-ray & ${4.28}^{+2.31}_{-1.16}$ & ${13.42}^{+4.15}_{-4.15}$ & ${5.49}^{+2.96}_{-1.49}$ & ${16.16}^{+5.0}_{-5.0}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 2009 & 0.153 & 15 00 20.40 & +21 21 43.2 & WL & ${5.5}^{+1.9}_{-1.9}$ & ${4.3}^{+1.1}_{-1.1}$ & ${7.0}^{+2.4}_{-2.4}$ & ${5.1}^{+1.4}_{-1.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 2009 & 0.153 & 15 00 20.40 & +21 21 43.2 & WL & ${5.09}^{+1.85}_{-1.32}$ & ${3.24}^{+1.01}_{-0.78}$ & ${6.59}^{+2.4}_{-1.71}$ & ${3.86}^{+1.2}_{-0.93}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 907 & 0.1527 & 09 58 22.2 & -11 03 35 & X-ray & ${2.39}^{+0.42}_{-0.39}$ & ${11.94}^{+2.02}_{-2.02}$ & ${3.13}^{+0.55}_{-0.51}$ & ${15.32}^{+2.59}_{-2.59}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 907 & 0.1527 & 09 58 22.2 & -11 03 35 & X-ray & ${6.25}^{+1.01}_{-0.89}$ & ${6.54}^{+0.73}_{-0.72}$ & ${8.07}^{+1.3}_{-1.15}$ & ${7.7}^{+0.86}_{-0.85}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 907 & 0.1527 & 09 58 22.2 & -11 03 35 & X-ray & ${5.21}^{+0.6}_{-0.6}$ & ${6.28}^{+0.63}_{-0.63}$ & ${6.61}^{+0.75}_{-0.75}$ & ${7.37}^{+0.82}_{-0.82}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 1240 & 0.159 & 11 23 32.1 & +43 06 32 & X-ray & ${6.38}^{+0.28}_{-0.15}$ & ${7.34}^{+0.94}_{-0.81}$ & ${8.22}^{+0.36}_{-0.19}$ & ${8.62}^{+1.1}_{-0.95}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RXCJ2014.8-2430 & 0.161 & 20 14 49.7 & -24 30 30 & X-ray & ${3.86}^{+0.15}_{-0.3}$ & ${7.56}^{+0.53}_{-0.53}$ & ${4.96}^{+0.19}_{-0.39}$ & ${9.18}^{+0.64}_{-0.64}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ2014.8-2430 & 0.161 & 20 14 49.7 & -24 30 30 & X-ray & ${3.88}^{+0.54}_{-0.67}$ & ${10.53}^{+1.48}_{-1.47}$ & ${5.07}^{+0.71}_{-0.88}$ & ${12.95}^{+1.82}_{-1.81}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RXJ1720.1+2638 & 0.164 & 17 20 08.88 & +26 38 06.0 & WL & ${8.5}^{+4.1}_{-4.1}$ & ${4.6}^{+1.4}_{-1.4}$ & ${10.7}^{+5.0}_{-5.0}$ & ${5.2}^{+1.8}_{-1.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXJ1720.1+2638 & 0.164 & 17 20 08.88 & +26 38 06.0 & WL & ${6.81}^{+4.37}_{-2.4}$ & ${3.5}^{+1.42}_{-1.05}$ & ${8.73}^{+5.6}_{-3.08}$ & ${4.07}^{+1.65}_{-1.22}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 3404 & 0.167 & 06 45 29.3 & -54 13 08 & X-ray & ${4.58}^{+1.06}_{-0.96}$ & ${7.08}^{+1.12}_{-1.12}$ & ${5.84}^{+1.35}_{-1.22}$ & ${8.45}^{+1.34}_{-1.34}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 1201 & 0.169 & 11 12 54.9 & +13 26 41 & X-ray & ${6.27}^{+0.83}_{-0.81}$ & ${5.43}^{+0.59}_{-0.66}$ & ${8.05}^{+1.07}_{-1.04}$ & ${6.37}^{+0.69}_{-0.77}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 586 & 0.171 & 07 32 22.32 & +31 38 02.4 & WL & ${1.0}^{+0.4}_{-0.4}$ & ${22.6}^{+13.3}_{-13.3}$ & ${1.4}^{+0.5}_{-0.5}$ & ${32.9}^{+21.8}_{-21.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 586 & 0.171 & 07 32 22.32 & +31 38 02.4 & WL & ${6.55}^{+2.75}_{-1.97}$ & ${6.34}^{+2.49}_{-1.79}$ & ${8.38}^{+3.52}_{-2.52}$ & ${7.37}^{+2.89}_{-2.08}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 1914 & 0.171 & 14 26 01.6 & +37 49 38 & WL & ${3.21}^{+2.26}_{-2.26}$ & ${7.15}^{+4.31}_{-4.31}$ & ${4.13}^{+2.79}_{-2.79}$ & ${8.77}^{+4.56}_{-4.56}$ & \citet{OK08.1} & virial & 0.3/0.7/0.7 \\
Abell 1914 & 0.171 & 14 26 01.6 & +37 49 38 & X-ray & ${1.04}^{+0.36}_{-0.33}$ & ${76.85}^{+5.81}_{-5.28}$ & ${1.44}^{+0.5}_{-0.46}$ & ${113.86}^{+8.61}_{-7.82}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2218 & 0.175 & 16 35 52.4 & +66 12 52 & X-ray & ${6.26}^{+2.46}_{-1.48}$ & ${4.76}^{+0.74}_{-0.74}$ & ${7.9}^{+3.1}_{-1.87}$ & ${5.52}^{+0.86}_{-0.86}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 2218 & 0.175 & 16 35 52.4 & +66 12 52 & WL & ${6.86}^{+1.3}_{-1.3}$ & ${13.87}^{+3.07}_{-3.07}$ & ${8.63}^{+1.6}_{-1.6}$ & ${15.99}^{+3.76}_{-3.76}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 2218 & 0.175 & 16 35 52.4 & +66 12 52 & X-ray & ${6.33}^{+2.34}_{-1.55}$ & ${6.46}^{+0.82}_{-0.83}$ & ${8.12}^{+3.0}_{-1.99}$ & ${7.57}^{+0.96}_{-0.97}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2345 & 0.1765 & 21 27 11.0 & -12 09 33 & WL & ${0.2}^{+0.1}_{-0.1}$ & ${24.6}^{+9.3}_{-9.3}$ & ${0.3}^{+0.1}_{-0.1}$ & ${51.6}^{+25.3}_{-25.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 750 & 0.18 & 09 09 06.7 & +11 01 48 & WL & ${2.5}^{+1.4}_{-1.4}$ & ${11.3}^{+4.3}_{-4.3}$ & ${3.2}^{+1.7}_{-1.7}$ & ${14.3}^{+6.4}_{-6.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${10.7}^{+4.5}_{-2.7}$ & ${17.6}^{+2.0}_{-2.0}$ & ${13.4}^{+5.4}_{-3.3}$ & ${19.7}^{+2.0}_{-2.0}$ & \citet{UM08.1} & 200/virial & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL+SL & ${10.1}^{+0.8}_{-0.7}$ & ${18.6}^{+1.6}_{-1.6}$ & ${12.7}^{+1.0}_{-0.9}$ & ${21.0}^{+1.7}_{-1.7}$ & \citet{UM08.1} & 200/virial & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & SL & ${9.2}^{+1.2}_{-1.2}$ & ${18.0}^{+4.0}_{-3.0}$ & ${11.5}^{+1.5}_{-1.4}$ & ${20.0}^{+5.0}_{-0.3}$ & \citet{CO10.1} & 200/virial & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${10.7}^{+2.85}_{-2.85}$ & ${18.3}^{+3.7}_{-3.7}$ & ${13.32}^{+3.48}_{-3.48}$ & ${20.5}^{+4.4}_{-4.4}$ & \citet{UM15.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & SL & ${8.69}^{+1.26}_{-1.26}$ & ${25.6}^{+4.4}_{-4.4}$ & ${10.86}^{+1.54}_{-1.54}$ & ${29.0}^{+5.3}_{-5.3}$ & \citet{UM15.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL+SL & ${10.3}^{+2.52}_{-2.52}$ & ${21.3}^{+3.6}_{-3.6}$ & ${12.83}^{+3.08}_{-3.08}$ & ${23.9}^{+4.4}_{-4.4}$ & \citet{UM15.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & X-ray & ${8.31}^{+0.64}_{-0.63}$ & ${7.36}^{+0.44}_{-0.44}$ & ${10.4}^{+0.8}_{-0.79}$ & ${8.36}^{+0.5}_{-0.5}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${15.4}^{+9.0}_{-9.0}$ & ${13.1}^{+2.8}_{-2.8}$ & ${19.1}^{+11.2}_{-11.2}$ & ${14.4}^{+3.1}_{-3.1}$ & \citet{CO09.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${12.56}^{+3.86}_{2.66}$ & ${13.99}^{+2.31}_{-2.06}$ & ${15.6}^{+4.8}_{3.3}$ & ${15.57}^{+2.57}_{-2.29}$ & \citet{UM09.1} & virial & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${10.27}^{+2.48}_{-1.93}$ & ${16.31}^{+2.76}_{-2.24}$ & ${12.8}^{+3.09}_{-2.41}$ & ${18.31}^{+3.1}_{-2.51}$ & \citet{UM11.1} & virial & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${4.28}^{+0.82}_{-0.82}$ & ${28.16}^{+4.8}_{-4.8}$ & ${5.45}^{+1.01}_{-1.01}$ & ${33.73}^{+6.35}_{-6.35}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & X-ray & ${8.35}^{+0.91}_{-0.85}$ & ${16.09}^{+2.81}_{-1.73}$ & ${10.62}^{+1.16}_{-1.08}$ & ${18.44}^{+3.22}_{-1.98}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & SL & ${6.0}^{+0.5}_{-0.5}$ & ${30.0}^{}_{}$ & ${7.6}^{+0.6}_{-0.6}$ & ${35.0}^{}_{}$ & \citet{HA06.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & SL & ${5.7}^{+0.34}_{-0.5}$ & ${130.0}^{+88.0}_{-57.0}$ & ${7.18}^{+0.42}_{-0.62}$ & ${151.0}^{+104.0}_{-67.0}$ & \citet{ZE06.1} & 200 & 0.3/0.7/None \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & SL & ${6.5}^{+1.9}_{-1.6}$ & ${34.0}^{+1.0}_{-2.0}$ & ${8.2}^{+2.1}_{-1.8}$ & ${40.0}^{+1.0}_{-1.0}$ & \citet{BR05.2} & virial & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${30.4}^{}_{}$ & ${-}^{}_{}$ & ${37.4}^{}_{}$ & ${-}^{}_{}$ & \citet{HA06.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${22.1}^{+2.9}_{-4.7}$ & ${-}^{}_{}$ & ${27.2}^{+3.5}_{-5.7}$ & ${-}^{}_{}$ & \citet{ME07.1} & virial & 0.3/0.7/None \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${3.5}^{+0.5}_{-0.3}$ & ${14.1}^{+6.3}_{-4.7}$ & ${4.5}^{+0.6}_{-0.4}$ & ${17.1}^{+7.8}_{-5.8}$ & \citet{BA05.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${11.0}^{+1.14}_{-0.9}$ & ${17.3}^{+1.7}_{-1.7}$ & ${13.7}^{+1.4}_{-1.1}$ & ${19.3}^{+2.0}_{-2.0}$ & \citet{BR05.1} & virial & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${7.9}^{}_{}$ & ${-}^{}_{}$ & ${9.9}^{}_{}$ & ${-}^{}_{}$ & \citet{CL03.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${4.8}^{}_{}$ & ${8.5}^{}_{}$ & ${6.1}^{}_{}$ & ${10.0}^{}_{}$ & \citet{KI02.1} & 200 & 1.0/0.0/None \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${6.0}^{}_{}$ & ${-}^{}_{}$ & ${8.0}^{}_{}$ & ${-}^{}_{}$ & \citet{CL01.2} & 200 & 0.3/0.7/None \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL & ${6.0}^{}_{}$ & ${-}^{}_{}$ & ${7.6}^{}_{}$ & ${-}^{}_{}$ & \citet{CL01.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL+SL & ${7.6}^{+0.3}_{-0.5}$ & ${23.0}^{}_{}$ & ${9.5}^{+0.4}_{-0.6}$ & ${26.0}^{}_{}$ & \citet{HA06.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & WL+SL & ${7.6}^{+1.6}_{-1.6}$ & ${13.2}^{+2.0}_{-2.0}$ & ${9.5}^{+2.0}_{-2.0}$ & ${15.1}^{+2.0}_{-2.0}$ & \citet{LI07.1} & 200 & 0.3/0.7/0.7 \\
Abell 1689 & 0.18 & 13 11 29.5 & -01 20 17 & X-ray & ${7.7}^{+1.7}_{-2.6}$ & ${-}^{}_{}$ & ${9.6}^{+2.1}_{-3.2}$ & ${-}^{}_{}$ & \citet{AN04.1} & 200 & 0.3/0.7/0.7 \\
Abell 383 & 0.188 & 02 48 02.00 & -03 32 15.0 & WL+SL & ${7.01}^{+0.54}_{-0.52}$ & ${6.71}^{+1.2}_{-1.11}$ & ${8.77}^{+0.67}_{-0.65}$ & ${7.67}^{+1.37}_{-1.27}$ & \citet{ZI11.1} & virial & 0.3/0.7/0.7 \\
Abell 383 & 0.188 & 02 48 02.00 & -03 32 15.0 & X-ray & ${3.4}^{+0.03}_{-0.42}$ & ${4.43}^{+0.37}_{-0.37}$ & ${4.35}^{+0.04}_{-0.54}$ & ${5.42}^{+0.45}_{-0.45}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 383 & 0.188 & 02 48 02.00 & -03 32 15.0 & WL & ${7.7}^{+3.7}_{-3.7}$ & ${4.1}^{+1.0}_{-1.0}$ & ${9.6}^{+4.5}_{-4.5}$ & ${4.7}^{+1.3}_{-1.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 383 & 0.188 & 02 48 02.00 & -03 32 15.0 & WL & ${7.0}^{+1.2}_{-1.2}$ & ${7.9}^{+2.1}_{-2.1}$ & ${8.8}^{+1.5}_{-1.5}$ & ${9.1}^{+2.5}_{-2.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 383 & 0.188 & 02 48 02.00 & -03 32 15.0 & WL & ${2.62}^{+0.69}_{-0.69}$ & ${5.99}^{+2.09}_{-2.09}$ & ${3.38}^{+0.86}_{-0.86}$ & ${7.53}^{+2.85}_{-2.85}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 383 & 0.188 & 02 48 02.00 & -03 32 15.0 & X-ray & ${3.44}^{+0.47}_{-0.36}$ & ${5.63}^{+2.04}_{-1.19}$ & ${4.48}^{+0.61}_{-0.47}$ & ${6.97}^{+2.53}_{-1.47}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 383 & 0.188 & 02 48 02.00 & -03 32 15.0 & WL+SL & ${4.4}^{+1.0}_{-1.0}$ & ${8.7}^{+0.7}_{-0.7}$ & ${5.6}^{+1.3}_{-1.3}$ & ${10.4}^{+0.7}_{-0.7}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
Abell 383 & 0.188 & 02 48 02.00 & -03 32 15.0 & X-ray & ${3.76}^{+0.53}_{-0.68}$ & ${6.62}^{+2.56}_{-1.34}$ & ${4.78}^{+0.65}_{-0.84}$ & ${7.95}^{+3.28}_{-1.68}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
Abell 383 & 0.188 & 02 48 02.00 & -03 32 15.0 & X-ray & ${6.41}^{+0.57}_{-0.57}$ & ${4.1}^{+0.47}_{-0.47}$ & ${8.03}^{+0.7}_{-0.7}$ & ${4.72}^{+0.57}_{-0.57}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 383 & 0.188 & 02 48 02.00 & -03 32 15.0 & WL & ${6.97}^{+4.1}_{-2.4}$ & ${3.13}^{+0.99}_{-0.74}$ & ${8.87}^{+5.22}_{-3.05}$ & ${3.62}^{+1.15}_{-0.86}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
ZwCl0839.9+2937 & 0.194 & 08 42 56.07 & +29 27 25.7 & WL & ${8.2}^{+4.4}_{-4.4}$ & ${2.9}^{+0.9}_{-0.9}$ & ${10.2}^{+5.4}_{-5.4}$ & ${3.3}^{+1.1}_{-1.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ZwCl0839.9+2937 & 0.194 & 08 42 56.07 & +29 27 25.7 & WL & ${5.67}^{+3.95}_{-2.13}$ & ${2.49}^{+0.92}_{-0.7}$ & ${7.24}^{+5.04}_{-2.72}$ & ${2.91}^{+1.08}_{-0.82}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
ZwCl0839.9+2937 & 0.194 & 08 42 56.07 & +29 27 25.7 & X-ray & ${6.5}^{+0.1}_{-0.1}$ & ${6.1}^{}_{}$ & ${8.1}^{+0.1}_{-0.1}$ & ${7.0}^{}_{}$ & \citet{WA05.1} & 200 & 0.3/0.7/0.7 \\
Abell 291 & 0.196 & 02 01 44.20 & -02 12 03.0 & WL & ${1.8}^{+0.9}_{-0.9}$ & ${7.7}^{+2.3}_{-2.3}$ & ${2.4}^{+1.1}_{-1.1}$ & ${10.1}^{+3.7}_{-3.7}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 291 & 0.196 & 02 01 44.20 & -02 12 03.0 & WL & ${1.76}^{+1.0}_{-0.7}$ & ${5.19}^{+2.29}_{-1.52}$ & ${2.36}^{+1.34}_{-0.94}$ & ${7.02}^{+3.1}_{-2.06}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 115 & 0.1971 & 00 55 59.76 & +26 22 40.8 & WL & ${2.7}^{+2.7}_{-2.7}$ & ${6.4}^{+4.0}_{-4.0}$ & ${3.5}^{+3.3}_{-3.3}$ & ${8.0}^{+5.9}_{-5.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 115 & 0.1971 & 00 55 59.76 & +26 22 40.8 & WL & ${2.83}^{+3.86}_{-1.56}$ & ${4.26}^{+3.24}_{-1.95}$ & ${3.69}^{+5.03}_{-2.04}$ & ${5.36}^{+4.08}_{-2.45}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 520 & 0.199 & 04 54 19.0 & +02 56 49 & WL & ${2.24}^{+1.48}_{-1.48}$ & ${6.86}^{+3.32}_{-3.32}$ & ${2.9}^{+1.82}_{-1.82}$ & ${8.77}^{+3.4}_{-3.4}$ & \citet{OK08.1} & virial & 0.3/0.7/0.7 \\
Abell 520 & 0.199 & 04 54 19.0 & +02 56 49 & X-ray & ${3.79}^{}_{}$ & ${129.0}^{}_{}$ & ${4.8}^{}_{}$ & ${154.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
Abell 2163 & 0.203 & 16 15 34.1 & -06 07 26 & WL & ${2.18}^{+0.57}_{-0.5}$ & ${26.94}^{+5.7}_{-4.53}$ & ${2.84}^{+0.71}_{-0.61}$ & ${34.63}^{+8.57}_{-6.5}$ & \citet{OK11.1} & 200/virial & 0.3/0.7/None \\
Abell 2163 & 0.203 & 16 15 34.1 & -06 07 26 & X-ray & ${2.04}^{+0.37}_{-0.33}$ & ${111.18}^{+5.92}_{-7.38}$ & ${2.7}^{+0.49}_{-0.44}$ & ${145.93}^{+7.77}_{-9.69}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 209 & 0.206 & 01 31 53.00 & -13 36 34.0 & WL & ${3.4}^{+3.1}_{-1.6}$ & ${7.7}^{+4.3}_{-2.7}$ & ${4.4}^{+4.0}_{-2.1}$ & ${9.5}^{+5.3}_{-3.3}$ & \citet{PA07.1} & 200 & 0.27/0.73/0.7 \\
Abell 209 & 0.206 & 01 31 53.00 & -13 36 34.0 & X-ray & ${3.03}^{+0.67}_{-0.77}$ & ${8.6}^{+1.23}_{-1.23}$ & ${3.87}^{+0.86}_{-0.98}$ & ${10.59}^{+1.51}_{-1.51}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 209 & 0.206 & 01 31 53.00 & -13 36 34.0 & WL & ${2.1}^{+0.5}_{-0.5}$ & ${14.4}^{+2.7}_{-2.7}$ & ${2.7}^{+0.6}_{-0.6}$ & ${18.5}^{+4.0}_{-4.0}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 209 & 0.206 & 01 31 53.00 & -13 36 34.0 & WL & ${3.0}^{+0.3}_{-0.3}$ & ${23.1}^{+3.7}_{-3.7}$ & ${3.8}^{+0.4}_{-0.4}$ & ${28.5}^{+4.9}_{-4.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 209 & 0.206 & 01 31 53.00 & -13 36 34.0 & WL & ${3.0}^{+0.92}_{-0.92}$ & ${10.27}^{+2.91}_{-2.91}$ & ${3.83}^{+1.13}_{-1.13}$ & ${12.66}^{+3.99}_{-3.99}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 209 & 0.206 & 01 31 53.00 & -13 36 34.0 & X-ray & ${3.11}^{+0.77}_{-0.67}$ & ${12.05}^{+2.34}_{-2.11}$ & ${4.04}^{+1.0}_{-0.87}$ & ${15.01}^{+2.91}_{-2.63}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 209 & 0.206 & 01 31 53.00 & -13 36 34.0 & WL+SL & ${3.3}^{+0.9}_{-0.9}$ & ${9.5}^{+0.7}_{-0.7}$ & ${4.3}^{+1.1}_{-1.1}$ & ${11.7}^{+0.7}_{-0.7}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
Abell 209 & 0.206 & 01 31 53.00 & -13 36 34.0 & WL & ${2.05}^{+0.52}_{-0.45}$ & ${10.65}^{+2.52}_{-1.98}$ & ${2.71}^{+0.69}_{-0.6}$ & ${14.0}^{+3.31}_{-2.6}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 963 & 0.206 & 10 17 13.9 & +39 01 31 & X-ray & ${4.35}^{+0.94}_{-0.76}$ & ${6.17}^{+0.83}_{-0.83}$ & ${5.49}^{+1.19}_{-0.96}$ & ${7.34}^{+0.99}_{-0.99}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 963 & 0.206 & 10 17 13.9 & +39 01 31 & WL & ${2.0}^{+0.7}_{-0.7}$ & ${7.4}^{+1.6}_{-1.6}$ & ${2.6}^{+0.9}_{-0.9}$ & ${9.6}^{+2.5}_{-2.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 963 & 0.206 & 10 17 13.9 & +39 01 31 & WL & ${8.35}^{+1.25}_{-1.25}$ & ${5.66}^{+1.29}_{-1.29}$ & ${10.37}^{+1.52}_{-1.52}$ & ${6.41}^{+1.52}_{-1.52}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 963 & 0.206 & 10 17 13.9 & +39 01 31 & X-ray & ${4.35}^{+1.01}_{-0.99}$ & ${8.22}^{+1.24}_{-0.91}$ & ${5.59}^{+1.3}_{-1.27}$ & ${9.9}^{+1.49}_{-1.1}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 963 & 0.206 & 10 17 13.9 & +39 01 31 & WL & ${1.94}^{+0.75}_{-0.6}$ & ${5.25}^{+1.64}_{-1.2}$ & ${2.57}^{+1.0}_{-0.79}$ & ${6.96}^{+2.17}_{-1.59}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 963 & 0.206 & 10 17 13.9 & +39 01 31 & X-ray & ${4.39}^{+0.88}_{-0.88}$ & ${7.47}^{+3.05}_{-1.8}$ & ${5.53}^{+1.07}_{-1.08}$ & ${8.81}^{+3.84}_{-2.21}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
Abell 963 & 0.206 & 10 17 13.9 & +39 01 31 & X-ray & ${5.72}^{+0.78}_{-1.07}$ & ${7.04}^{+1.96}_{-1.26}$ & ${7.16}^{+0.95}_{-1.31}$ & ${8.14}^{+2.43}_{-1.51}$ & \citet{AL03.1} & 200 & 0.3/0.7/0.5 \\
RXJ0439.0+0520 & 0.208 & 04 39 02.2 & +05 20 43 & X-ray & ${7.71}^{+1.27}_{-1.77}$ & ${9.11}^{+1.75}_{-2.27}$ & ${9.74}^{+1.6}_{-2.24}$ & ${10.45}^{+2.01}_{-2.6}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RX J0439.0+0520 & 0.208 & 04 39 02.2 & +05 20 43 & X-ray & ${6.66}^{+1.53}_{-1.21}$ & ${3.97}^{+1.78}_{-1.19}$ & ${8.3}^{+1.87}_{-1.48}$ & ${4.54}^{+2.13}_{-1.4}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
RX J1504.1-0248 & 0.215 & 15 04 07.5 & -02 48 16 & X-ray & ${3.77}^{+1.05}_{-1.09}$ & ${17.5}^{+13.5}_{-5.6}$ & ${4.75}^{+1.28}_{-1.34}$ & ${20.9}^{+17.3}_{-6.97}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
MS 0735.6+7421 & 0.216 & 07 41 44.8 & +74 14 52 & X-ray & ${6.85}^{}_{}$ & ${22.0}^{}_{}$ & ${8.51}^{}_{}$ & ${25.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
Abell 773 & 0.217 & 09 17 59.4 & +51 42 23 & X-ray & ${3.27}^{+1.49}_{-1.05}$ & ${10.94}^{+3.12}_{-3.12}$ & ${4.15}^{+1.89}_{-1.33}$ & ${13.34}^{+3.8}_{-3.8}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 773 & 0.217 & 09 17 59.4 & +51 42 23 & X-ray & ${3.33}^{+0.61}_{-0.53}$ & ${14.09}^{+1.72}_{-1.28}$ & ${4.3}^{+0.79}_{-0.68}$ & ${17.38}^{+2.12}_{-1.58}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MS 1006.0+1202 & 0.221 & 10 08 47.9 & +11 47 33 & X-ray & ${4.19}^{}_{}$ & ${31.0}^{}_{}$ & ${5.26}^{}_{}$ & ${36.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
Abell 2261 & 0.224 & 17 22 27.60 & +32 07 37.2 & WL & ${4.1}^{+0.6}_{-0.6}$ & ${17.7}^{+1.1}_{-1.1}$ & ${5.2}^{+0.7}_{-0.7}$ & ${21.1}^{+1.6}_{-1.6}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 2261 & 0.224 & 17 22 27.60 & +32 07 37.2 & WL & ${4.8}^{+0.5}_{-0.5}$ & ${19.7}^{+2.4}_{-2.4}$ & ${6.0}^{+0.6}_{-0.6}$ & ${23.2}^{+3.0}_{-3.0}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 2261 & 0.224 & 17 22 27.60 & +32 07 37.2 & WL & ${5.13}^{+1.52}_{-1.12}$ & ${16.62}^{+3.2}_{-2.71}$ & ${6.4}^{+1.9}_{-1.4}$ & ${19.29}^{+3.71}_{-3.14}$ & \citet{UM09.1} & virial & 0.3/0.7/0.7 \\
Abell 2261 & 0.224 & 17 22 27.60 & +32 07 37.2 & WL+SL & ${3.4}^{+1.4}_{-1.4}$ & ${14.2}^{+1.7}_{-1.7}$ & ${4.4}^{+1.8}_{-1.8}$ & ${17.6}^{+1.8}_{-1.8}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
Abell 2261 & 0.224 & 17 22 27.60 & +32 07 37.2 & WL & ${4.75}^{+1.34}_{-1.03}$ & ${8.04}^{+1.7}_{-1.43}$ & ${6.04}^{+1.71}_{-1.31}$ & ${9.49}^{+2.01}_{-1.69}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
ZwCl 0823.2+0425 & 0.2248 & 08 25 59.3 & +04 15 47 & WL & ${2.6}^{+1.2}_{-1.2}$ & ${7.9}^{+2.1}_{-2.1}$ & ${3.3}^{+1.5}_{-1.5}$ & ${9.8}^{+3.1}_{-3.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 1763 & 0.228 & 13 35 18.2 & +40 59 49 & X-ray & ${7.5}^{+2.3}_{-3.41}$ & ${4.25}^{+0.74}_{-0.74}$ & ${9.28}^{+2.85}_{-4.22}$ & ${4.83}^{+0.84}_{-0.84}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 1763 & 0.228 & 13 35 18.2 & +40 59 49 & WL & ${2.63}^{+0.63}_{-0.63}$ & ${19.8}^{+3.76}_{-3.76}$ & ${3.36}^{+0.77}_{-0.77}$ & ${24.62}^{+5.31}_{-5.31}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 2219 & 0.2281 & 16 40 21.4 & +46 42 21 & WL & ${6.6}^{+2.9}_{-2.9}$ & ${11.7}^{+2.7}_{-2.7}$ & ${8.2}^{+3.5}_{-3.5}$ & ${13.4}^{+3.5}_{-3.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 2219 & 0.2281 & 16 40 21.4 & +46 42 21 & WL & ${3.84}^{+0.99}_{-0.99}$ & ${29.91}^{+6.21}_{-6.21}$ & ${4.84}^{+1.21}_{-1.21}$ & ${35.83}^{+8.29}_{-8.29}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 2219 & 0.2281 & 16 40 21.4 & +46 42 21 & X-ray & ${3.44}^{+0.73}_{-0.73}$ & ${36.49}^{+4.92}_{-3.39}$ & ${4.42}^{+0.94}_{-0.94}$ & ${44.75}^{+6.03}_{-4.16}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2219 & 0.2281 & 16 40 21.4 & +46 42 21 & WL & ${5.44}^{+2.7}_{-1.71}$ & ${7.8}^{+2.17}_{-1.76}$ & ${6.88}^{+3.42}_{-2.16}$ & ${9.11}^{+2.54}_{-2.06}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 267 & 0.23 & 01 52 48.72 & +01 01 08.4 & WL & ${5.1}^{+1.8}_{-1.8}$ & ${4.3}^{+1.0}_{-1.0}$ & ${6.4}^{+2.2}_{-2.2}$ & ${5.0}^{+1.3}_{-1.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 267 & 0.23 & 01 52 48.72 & +01 01 08.4 & WL & ${4.54}^{+2.01}_{-2.01}$ & ${3.89}^{+2.09}_{-2.09}$ & ${5.69}^{+2.45}_{-2.45}$ & ${4.59}^{+2.64}_{-2.64}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 267 & 0.23 & 01 52 48.72 & +01 01 08.4 & WL & ${4.73}^{+1.66}_{-1.25}$ & ${3.26}^{+0.91}_{-0.75}$ & ${6.0}^{+2.11}_{-1.58}$ & ${3.85}^{+1.08}_{-0.88}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 2390 & 0.23 & 21 53 35.5 & +17 41 12 & X-ray & ${2.06}^{+0.12}_{-0.04}$ & ${24.71}^{+1.16}_{-1.16}$ & ${2.65}^{+0.15}_{-0.05}$ & ${31.57}^{+1.48}_{-1.48}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 2390 & 0.23 & 21 53 35.5 & +17 41 12 & WL & ${5.3}^{+1.3}_{-1.3}$ & ${9.7}^{+2.1}_{-2.1}$ & ${6.6}^{+1.6}_{-1.6}$ & ${11.3}^{+2.7}_{-2.7}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 2390 & 0.23 & 21 53 35.5 & +17 41 12 & WL & ${5.55}^{+1.85}_{-1.21}$ & ${11.15}^{+1.86}_{-1.73}$ & ${6.9}^{+2.3}_{-1.5}$ & ${12.86}^{+2.14}_{-2.0}$ & \citet{UM09.1} & virial & 0.3/0.7/0.7 \\
Abell 2390 & 0.23 & 21 53 35.5 & +17 41 12 & WL & ${5.26}^{+1.43}_{-1.43}$ & ${13.47}^{+3.51}_{-3.51}$ & ${6.56}^{+1.74}_{-1.74}$ & ${15.7}^{+4.43}_{-4.43}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 2390 & 0.23 & 21 53 35.5 & +17 41 12 & X-ray & ${2.11}^{+0.52}_{-0.62}$ & ${28.21}^{+3.15}_{-2.39}$ & ${2.76}^{+0.68}_{-0.81}$ & ${36.57}^{+4.08}_{-3.1}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2390 & 0.23 & 21 53 35.5 & +17 41 12 & WL & ${4.89}^{+1.21}_{-1.01}$ & ${6.97}^{+1.64}_{-1.39}$ & ${6.2}^{+1.53}_{-1.28}$ & ${8.2}^{+1.93}_{-1.63}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 2390 & 0.23 & 21 53 35.5 & +17 41 12 & X-ray & ${2.58}^{+0.19}_{-0.19}$ & ${16.58}^{+1.93}_{-1.93}$ & ${3.28}^{+0.23}_{-0.23}$ & ${20.45}^{+2.57}_{-2.57}$ & \citet{VI06.1} & 500 & 0.3/0.7/0.71 \\
Abell 2390 & 0.23 & 21 53 35.5 & +17 41 12 & X-ray & ${3.2}^{+1.79}_{-1.57}$ & ${20.6}^{+59.7}_{-11.6}$ & ${4.04}^{+2.18}_{-1.93}$ & ${24.9}^{+79.7}_{-14.4}$ & \citet{AL03.1} & 200 & 0.3/0.7/0.5 \\
Abell 2667 & 0.233 & 23 51 40.7 & -26 05 01 & X-ray & ${2.24}^{+0.08}_{-0.02}$ & ${15.88}^{+0.45}_{-0.45}$ & ${2.87}^{+0.1}_{-0.03}$ & ${20.08}^{+0.57}_{-0.57}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 2667 & 0.233 & 23 51 40.7 & -26 05 01 & X-ray & ${2.25}^{+0.17}_{-0.15}$ & ${19.71}^{+2.61}_{-1.27}$ & ${2.94}^{+0.22}_{-0.2}$ & ${25.32}^{+3.35}_{-1.63}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2667 & 0.233 & 23 51 40.7 & -26 05 01 & X-ray & ${3.02}^{+0.74}_{-0.85}$ & ${13.6}^{+10.6}_{-4.6}$ & ${3.82}^{+0.9}_{-1.04}$ & ${16.5}^{+13.9}_{-5.8}$ & \citet{AL03.1} & 200 & 0.3/0.7/0.5 \\
RXJ2129.6+0005 & 0.235 & 21 29 37.92 & +00 05 38.4 & X-ray & ${3.71}^{+0.27}_{-0.38}$ & ${5.4}^{+0.44}_{-0.44}$ & ${4.67}^{+0.34}_{-0.48}$ & ${6.48}^{+0.53}_{-0.53}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXJ2129.6+0005 & 0.235 & 21 29 37.92 & +00 05 38.4 & WL & ${2.0}^{+1.2}_{-1.2}$ & ${9.7}^{+3.6}_{-3.6}$ & ${2.6}^{+1.5}_{-1.5}$ & ${12.4}^{+5.5}_{-5.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXJ2129.6+0005 & 0.235 & 21 29 37.92 & +00 05 38.4 & WL & ${6.7}^{+0.9}_{-0.9}$ & ${6.1}^{+1.1}_{-1.1}$ & ${8.3}^{+1.1}_{-1.1}$ & ${7.0}^{+1.3}_{-1.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXJ2129.6+0005 & 0.235 & 21 29 37.92 & +00 05 38.4 & X-ray & ${3.77}^{+0.38}_{-0.33}$ & ${8.46}^{+0.94}_{-1.1}$ & ${4.82}^{+0.49}_{-0.42}$ & ${10.26}^{+1.14}_{-1.33}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RXJ2129.6+0005 & 0.235 & 21 29 37.92 & +00 05 38.4 & WL+SL & ${4.3}^{+1.4}_{-1.4}$ & ${6.1}^{+0.6}_{-0.6}$ & ${5.6}^{+1.7}_{-1.7}$ & ${7.3}^{+0.7}_{-0.7}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
RXJ2129.6+0005 & 0.235 & 21 29 37.92 & +00 05 38.4 & WL & ${2.56}^{+1.67}_{-1.03}$ & ${5.32}^{+2.16}_{-1.55}$ & ${3.32}^{+2.16}_{-1.34}$ & ${6.71}^{+2.73}_{-1.96}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
RXJ2129.6+0005 & 0.235 & 21 29 37.92 & +00 05 38.4 & X-ray & ${4.07}^{+2.31}_{-1.97}$ & ${6.46}^{+12.6}_{-3.14}$ & ${5.09}^{+2.8}_{-2.41}$ & ${7.63}^{+16.3}_{-3.83}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
ZwCl 1305.4+2941 & 0.241 & 13 07 49.2 & +29 25 48 & X-ray & ${6.39}^{+0.41}_{-0.41}$ & ${2.43}^{+0.19}_{-0.19}$ & ${7.9}^{+0.5}_{-0.5}$ & ${2.77}^{+0.21}_{-0.21}$ & \citet{GA08.1} & virial & 0.3/0.7/0.7 \\
MS 1910.5+6736 & 0.246 & 19 10 27.3 & +67 41 27 & X-ray & ${4.65}^{}_{}$ & ${8.7}^{}_{}$ & ${5.78}^{}_{}$ & ${10.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
Abell 2485 & 0.2472 & 22 48 31.13 & -16 06 25.6 & WL & ${3.1}^{+1.8}_{-1.8}$ & ${4.9}^{+1.7}_{-1.7}$ & ${3.9}^{+2.2}_{-2.2}$ & ${6.0}^{+2.4}_{-2.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 2485 & 0.2472 & 22 48 31.13 & -16 06 25.6 & WL & ${2.73}^{+1.74}_{-1.12}$ & ${3.66}^{+1.48}_{-1.11}$ & ${3.52}^{+2.24}_{-1.44}$ & ${4.56}^{+1.84}_{-1.38}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 521 & 0.2475 & 04 54 09.1 & -10 14 19 & WL & ${1.6}^{+0.4}_{-0.4}$ & ${6.9}^{+1.7}_{-1.7}$ & ${2.1}^{+0.5}_{-0.5}$ & ${9.1}^{+2.5}_{-2.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 521 & 0.2475 & 04 54 09.1 & -10 14 19 & X-ray & ${11.26}^{+0.83}_{-0.78}$ & ${7.21}^{+1.16}_{-1.13}$ & ${13.97}^{+1.03}_{-0.97}$ & ${8.04}^{+1.29}_{-1.26}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 521 & 0.2475 & 04 54 09.1 & -10 14 19 & WL & ${2.36}^{+0.78}_{-0.61}$ & ${4.6}^{+1.14}_{-0.96}$ & ${3.06}^{+1.01}_{-0.79}$ & ${5.85}^{+1.45}_{-1.22}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 1835 & 0.2528 & 14 01 02.3 & +02 52 48 & X-ray & ${2.64}^{+0.34}_{-0.09}$ & ${17.53}^{+1.41}_{-1.41}$ & ${3.34}^{+0.43}_{-0.11}$ & ${21.66}^{+1.74}_{-1.74}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 1835 & 0.2528 & 14 01 02.3 & +02 52 48 & WL & ${8.0}^{+10.9}_{-8.0}$ & ${11.0}^{+4.3}_{-4.3}$ & ${9.8}^{+13.4}_{-9.8}$ & ${12.4}^{+4.8}_{-4.8}$ & \citet{CO09.1} & 200 & 0.3/0.7/0.7 \\
Abell 1835 & 0.2528 & 14 01 02.3 & +02 52 48 & WL & ${2.7}^{+0.8}_{-0.8}$ & ${15.0}^{+3.3}_{-3.3}$ & ${3.4}^{+1.0}_{-1.0}$ & ${18.5}^{+4.6}_{-4.6}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 1835 & 0.2528 & 14 01 02.3 & +02 52 48 & WL & ${2.58}^{+0.48}_{-0.48}$ & ${38.67}^{+5.91}_{-5.91}$ & ${3.27}^{+0.59}_{-0.59}$ & ${47.89}^{+8.25}_{-8.25}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 1835 & 0.2528 & 14 01 02.3 & +02 52 48 & X-ray & ${2.66}^{+0.35}_{-0.44}$ & ${22.86}^{+2.86}_{-3.11}$ & ${3.43}^{+0.45}_{-0.57}$ & ${28.65}^{+3.58}_{-3.9}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1835 & 0.2528 & 14 01 02.3 & +02 52 48 & WL & ${2.6}^{+0.77}_{-0.61}$ & ${10.92}^{+2.91}_{-2.28}$ & ${3.35}^{+0.99}_{-0.79}$ & ${13.69}^{+3.65}_{-2.86}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 1835 & 0.252 & 14 01 02.3 & +02 52 48 & WL & ${2.9}^{}_{}$ & ${-}^{}_{}$ & ${3.7}^{}_{}$ & ${-}^{}_{}$ & \citet{CL03.1} & 200 & 0.3/0.7/0.7 \\
Abell 1835 & 0.252 & 14 01 02.3 & +02 52 48 & WL & ${2.96}^{}_{}$ & ${23.8}^{+3.5}_{-3.2}$ & ${3.72}^{}_{}$ & ${28.8}^{+4.2}_{-3.9}$ & \citet{CL02.1} & 200 & 0.3/0.7/None \\
Abell 1835 & 0.252 & 14 01 02.3 & +02 52 48 & WL & ${4.8}^{}_{}$ & ${-}^{}_{}$ & ${5.96}^{}_{}$ & ${-}^{}_{}$ & \citet{CL01.1} & 200 & 0.3/0.7/0.7 \\
Abell 1835 & 0.252 & 14 01 02.3 & +02 52 48 & X-ray & ${3.42}^{+0.45}_{-0.31}$ & ${21.2}^{+4.62}_{-5.03}$ & ${4.28}^{+0.55}_{-0.37}$ & ${25.3}^{+5.78}_{-6.21}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
Abell 1835 & 0.252 & 14 01 02.3 & +02 52 48 & X-ray & ${3.13}^{+1.37}_{-1.44}$ & ${24.0}^{+104.0}_{-16.0}$ & ${3.93}^{+1.66}_{-1.76}$ & ${29.0}^{+136.0}_{-20.0}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
Abell 1835 & 0.252 & 14 01 02.3 & +02 52 48 & X-ray & ${4.21}^{+0.53}_{-0.61}$ & ${18.2}^{+8.4}_{-3.0}$ & ${5.24}^{+0.64}_{-0.74}$ & ${21.4}^{+10.3}_{-3.7}$ & \citet{AL03.1} & 200 & 0.3/0.7/0.5 \\
RXCJ0307.0-2840 & 0.253 & 03 07 04.1 & -28 40 14 & X-ray & ${3.15}^{+0.88}_{-0.78}$ & ${10.44}^{+2.39}_{-2.39}$ & ${3.97}^{+1.11}_{-0.98}$ & ${12.67}^{+2.9}_{-2.9}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ0307.0-2840 & 0.253 & 03 07 04.1 & -28 40 14 & X-ray & ${3.22}^{+0.88}_{-0.77}$ & ${12.62}^{+1.72}_{-1.82}$ & ${4.12}^{+1.13}_{-0.99}$ & ${15.5}^{+2.11}_{-2.24}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
ZwCl0104.4+0048 & 0.2545 & 01 06 48.48 & +01 02 42.0 & WL & ${7.9}^{+4.7}_{-4.7}$ & ${2.0}^{+0.6}_{-0.6}$ & ${9.7}^{+5.7}_{-5.7}$ & ${2.3}^{+0.8}_{-0.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ZwCl0104.4+0048 & 0.2545 & 01 06 48.48 & +01 02 42.0 & WL & ${6.46}^{+6.56}_{-2.74}$ & ${1.51}^{+0.51}_{-0.41}$ & ${8.08}^{+8.2}_{-3.43}$ & ${1.73}^{+0.58}_{-0.47}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 68 & 0.2546 & 00 37 05.28 & +09 09 10.8 & X-ray & ${2.65}^{+0.82}_{-0.06}$ & ${15.96}^{+1.97}_{-1.97}$ & ${3.35}^{+1.04}_{-0.08}$ & ${19.7}^{+2.43}_{-2.43}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 68 & 0.2546 & 00 37 05.28 & +09 09 10.8 & WL & ${4.9}^{+3.8}_{-3.8}$ & ${4.4}^{+1.7}_{-1.7}$ & ${6.1}^{+4.6}_{-4.6}$ & ${5.1}^{+2.3}_{-2.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 68 & 0.2546 & 00 37 05.28 & +09 09 10.8 & WL & ${3.84}^{+1.13}_{-1.13}$ & ${8.86}^{+2.81}_{-2.81}$ & ${4.8}^{+1.37}_{-1.37}$ & ${10.56}^{+3.62}_{-3.62}$ & \citet{BA07.1} & 200 & 0.3/0.7/0.7 \\
Abell 68 & 0.2546 & 00 37 05.28 & +09 09 10.8 & WL & ${3.15}^{+2.63}_{-1.43}$ & ${4.49}^{+2.09}_{-1.48}$ & ${4.02}^{+3.36}_{-1.82}$ & ${5.49}^{+2.56}_{-1.81}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
ZwCl1454.8+2233 & 0.2578 & 14 57 14.40 & +22 20 38.4 & WL & ${3.6}^{+2.8}_{-2.8}$ & ${3.7}^{+2.0}_{-2.0}$ & ${4.5}^{+3.4}_{-3.4}$ & ${4.4}^{+2.7}_{-2.7}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ZwCl1454.8+2233 & 0.2578 & 14 57 14.40 & +22 20 38.4 & WL & ${3.14}^{+2.69}_{-1.53}$ & ${2.82}^{+1.65}_{-1.11}$ & ${4.01}^{+3.44}_{-1.96}$ & ${3.45}^{+2.02}_{-1.36}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
MS 1455.0+2232 & 0.259 & 14 57 15.1 & +22 20 34 & X-ray & ${6.32}^{+0.53}_{-0.51}$ & ${3.66}^{+0.29}_{-0.29}$ & ${7.79}^{+0.65}_{-0.63}$ & ${4.19}^{+0.33}_{-0.33}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
MS 1455.0+2232 & 0.259 & 14 57 15.1 & +22 20 34 & X-ray & ${10.9}^{}_{}$ & ${14.0}^{}_{}$ & ${13.2}^{}_{}$ & ${15.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
J0454-0309 & 0.26 & 04 54 10.0 & -03 09 00 & WL & ${9.5}^{+4.8}_{-4.8}$ & ${0.84}^{+0.66}_{-0.66}$ & ${11.79}^{+5.84}_{-5.84}$ & ${0.94}^{+0.77}_{-0.77}$ & \citet{SC10.1} & 200 & 0.27/0.73/0.7 \\
RXCJ2337.6+0016 & 0.273 & 23 37 40.6 & +00 16 36 & X-ray & ${4.99}^{+3.52}_{-2.18}$ & ${6.81}^{+1.91}_{-1.91}$ & ${6.17}^{+4.35}_{-2.7}$ & ${7.91}^{+2.22}_{-2.22}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ2337.6+0016 & 0.273 & 23 37 40.6 & +00 16 36 & WL & ${6.6}^{+2.5}_{-2.5}$ & ${6.4}^{+1.1}_{-1.1}$ & ${8.1}^{+3.0}_{-3.0}$ & ${7.3}^{+1.4}_{-1.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXCJ2337.6+0016 & 0.273 & 23 37 40.6 & +00 16 36 & X-ray & ${5.02}^{+1.55}_{-1.77}$ & ${8.5}^{+1.01}_{-0.89}$ & ${6.3}^{+1.95}_{-2.22}$ & ${9.98}^{+1.19}_{-1.04}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RXCJ0303.8-7752 & 0.274 & 03 03 46.4 & -77 52 09 & X-ray & ${1.85}^{+1.04}_{-0.09}$ & ${13.21}^{+2.33}_{-2.33}$ & ${2.36}^{+1.33}_{-0.11}$ & ${16.88}^{+2.98}_{-2.98}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ0532.9-3701 & 0.275 & 05 32 56.0 & -37 01 34 & X-ray & ${5.97}^{+2.43}_{-1.82}$ & ${6.88}^{+1.83}_{-1.83}$ & ${7.34}^{+2.99}_{-2.24}$ & ${7.88}^{+2.1}_{-2.1}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Abell 1703 & 0.277 & 13 15 05.24 & +51 49 02.6 & SL & ${4.0}^{+0.5}_{-0.5}$ & ${20.2}^{+5.9}_{-4.9}$ & ${5.1}^{+0.7}_{-0.7}$ & ${24.1}^{+7.0}_{-5.8}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
Abell 1703 & 0.277 & 13 15 05.24 & +51 49 02.6 & WL & ${2.6}^{+1.1}_{-0.9}$ & ${15.5}^{+5.2}_{-4.0}$ & ${3.3}^{+1.4}_{-1.1}$ & ${19.5}^{+6.5}_{-5.0}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
Abell 1703 & 0.277 & 13 15 05.24 & +51 49 02.6 & WL+SL & ${5.2}^{+1.0}_{-0.6}$ & ${12.9}^{+3.4}_{-3.0}$ & ${6.5}^{+1.2}_{-0.7}$ & ${15.0}^{+4.0}_{-3.5}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
Abell 1703 & 0.277 & 13 15 05.24 & +51 49 02.6 & WL+SL & ${5.8}^{+0.4}_{-0.4}$ & ${15.3}^{+1.8}_{-1.8}$ & ${7.15}^{+0.5}_{-0.5}$ & ${17.4}^{+2.1}_{-2.1}$ & \citet{ZI10.1} & virial & 0.3/0.7/0.7 \\
Abell 1703 & 0.277 & 13 15 05.24 & +51 49 02.6 & WL & ${6.3}^{+1.8}_{-1.4}$ & ${14.4}^{+3.5}_{-2.7}$ & ${7.71}^{+2.22}_{-1.66}$ & ${16.4}^{+4.0}_{-3.1}$ & \citet{ZI10.1} & virial & 0.3/0.7/0.7 \\
Abell 1703 & 0.277 & 13 15 05.24 & +51 49 02.6 & WL & ${5.6}^{+0.8}_{-0.8}$ & ${13.6}^{+2.0}_{-2.0}$ & ${6.9}^{+1.0}_{-1.0}$ & ${15.7}^{+2.5}_{-2.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 1703 & 0.277 & 13 15 05.24 & +51 49 02.6 & WL & ${5.72}^{+1.92}_{-1.39}$ & ${15.41}^{+3.06}_{-2.55}$ & ${7.02}^{+2.36}_{-1.7}$ & ${17.6}^{+3.49}_{-2.91}$ & \citet{UM11.1} & virial & 0.3/0.7/0.7 \\
Abell 1703 & 0.277 & 13 15 05.24 & +51 49 02.6 & WL & ${3.81}^{+0.99}_{-0.82}$ & ${10.82}^{+2.19}_{-1.82}$ & ${4.79}^{+1.24}_{-1.03}$ & ${12.88}^{+2.61}_{-2.17}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
Abell 1703 & 0.277 & 13 15 05.24 & +51 49 02.6 & WL+SL & ${5.69}^{+0.92}_{-0.68}$ & ${9.52}^{+1.67}_{-1.42}$ & ${7.08}^{+1.14}_{-0.84}$ & ${10.96}^{+1.92}_{-1.63}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
Abell 2631 & 0.278 & 23 37 40.08 & +00 16 33.6 & WL & ${6.3}^{+2.84}_{-1.83}$ & ${4.57}^{+1.0}_{-0.85}$ & ${7.84}^{+3.54}_{-2.28}$ & ${5.24}^{+1.15}_{-0.98}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 1758N & 0.279 & 13 32 32.1 & +50 30 37 & WL & ${0.16}^{+0.68}_{-0.68}$ & ${3.74}^{+6.8}_{-6.8}$ & ${0.24}^{+0.95}_{-0.95}$ & ${7.51}^{+8.14}_{-8.14}$ & \citet{OK08.1} & virial & 0.3/0.7/0.7 \\
Abell 1758S & 0.279 & 13 32 32.1 & +50 30 37 & WL & ${3.13}^{+5.41}_{-5.41}$ & ${1.42}^{+1.63}_{-1.63}$ & ${3.91}^{+6.51}_{-6.51}$ & ${1.71}^{+1.64}_{-1.64}$ & \citet{OK08.1} & virial & 0.3/0.7/0.7 \\
Abell 689 & 0.2793 & 08 37 25.4 & +14 58 59 & WL & ${1.5}^{+1.6}_{-1.6}$ & ${1.6}^{+0.9}_{-0.9}$ & ${1.9}^{+2.0}_{-2.0}$ & ${2.1}^{+1.5}_{-1.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXJ0142.0+2131 & 0.2803 & 01 42 02.64 & +21 31 19.2 & WL & ${5.4}^{+1.6}_{-1.6}$ & ${6.0}^{+1.3}_{-1.3}$ & ${6.6}^{+1.9}_{-1.9}$ & ${6.9}^{+1.7}_{-1.7}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXJ0142.0+2131 & 0.2803 & 01 42 02.64 & +21 31 19.2 & WL & ${5.71}^{+2.17}_{-1.52}$ & ${3.89}^{+1.07}_{-0.88}$ & ${7.12}^{+2.71}_{-1.89}$ & ${4.49}^{+1.23}_{-1.01}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
XMMU J131359.7-162735 & 0.281 & 13 13 59.7 & -16 27 35 & X-ray & ${5.5}^{+0.3}_{-0.3}$ & ${3.4}^{+0.32}_{-0.32}$ & ${6.7}^{+0.4}_{-0.4}$ & ${3.89}^{+0.35}_{-0.35}$ & \citet{GA07.1} & virial & 0.3/0.7/0.7 \\
Abell 697 & 0.282 & 08 42 56.7 & +36 21 45 & WL & ${2.5}^{+0.7}_{-0.7}$ & ${13.1}^{+2.4}_{-2.4}$ & ${3.1}^{+0.9}_{-0.9}$ & ${16.2}^{+3.4}_{-3.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 697 & 0.282 & 08 42 56.7 & +36 21 45 & X-ray & ${5.58}^{+1.11}_{-1.22}$ & ${13.56}^{+1.27}_{-1.14}$ & ${6.97}^{+1.39}_{-1.52}$ & ${15.76}^{+1.48}_{-1.32}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 697 & 0.282 & 08 42 56.7 & +36 21 45 & WL & ${2.31}^{+0.66}_{-0.54}$ & ${9.78}^{+2.12}_{-1.75}$ & ${2.97}^{+0.85}_{-0.69}$ & ${12.36}^{+2.68}_{-2.21}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
RXCJ0232.2-4420 & 0.283 & 02 32 18.7 & -44 20 41 & X-ray & ${1.8}^{+0.66}_{-0.04}$ & ${14.28}^{+1.9}_{-1.9}$ & ${2.29}^{+0.84}_{-0.05}$ & ${18.26}^{+2.43}_{-2.43}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ0232.2-4420 & 0.283 & 02 32 18.7 & -44 20 41 & X-ray & ${1.88}^{+0.67}_{-0.66}$ & ${18.25}^{+2.16}_{-1.82}$ & ${2.43}^{+0.87}_{-0.85}$ & ${23.64}^{+2.8}_{-2.36}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 611 & 0.288 & 08 00 58.9 & +36 02 50 & WL & ${3.7}^{+1.4}_{-1.4}$ & ${7.4}^{+1.7}_{-1.7}$ & ${4.6}^{+1.7}_{-1.7}$ & ${8.8}^{+2.3}_{-2.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 611 & 0.288 & 08 00 58.9 & +36 02 50 & WL & ${4.5}^{+0.8}_{-0.8}$ & ${14.6}^{+3.6}_{-3.6}$ & ${5.6}^{+1.0}_{-1.0}$ & ${17.1}^{+4.4}_{-4.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
Abell 611 & 0.288 & 08 00 58.9 & +36 02 50 & WL+SL & ${3.4}^{+0.9}_{-0.9}$ & ${8.5}^{+0.5}_{-0.5}$ & ${4.3}^{+1.1}_{-1.1}$ & ${10.3}^{+0.7}_{-0.7}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
Abell 611 & 0.288 & 08 00 58.9 & +36 02 50 & WL & ${3.35}^{+1.4}_{-0.97}$ & ${5.51}^{+1.45}_{-1.18}$ & ${4.23}^{+1.77}_{-1.23}$ & ${6.65}^{+1.75}_{-1.42}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Abell 611 & 0.288 & 08 00 58.9 & +36 02 50 & X-ray & ${5.08}^{+1.72}_{-1.61}$ & ${6.81}^{+4.68}_{-2.11}$ & ${6.24}^{+2.06}_{-1.94}$ & ${7.83}^{+5.78}_{-2.53}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
Abell 611 & 0.288 & 08 00 58.9 & +36 02 50 & X-ray & ${4.58}^{+2.36}_{-2.22}$ & ${9.4}^{+16.6}_{-3.9}$ & ${5.64}^{+2.83}_{-2.68}$ & ${11.0}^{+21.0}_{-5.0}$ & \citet{AL03.1} & 200 & 0.3/0.7/0.5 \\
ZwCl1459.4+4240 & 0.2897 & 15 01 23.13 & +42 20 39.6 & WL & ${8.3}^{+3.9}_{-3.9}$ & ${3.7}^{+1.1}_{-1.1}$ & ${10.1}^{+4.7}_{-4.7}$ & ${4.1}^{+1.3}_{-1.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ZwCl1459.4+4240 & 0.2897 & 15 01 23.13 & +42 20 39.6 & WL & ${5.26}^{+2.68}_{-1.75}$ & ${3.8}^{+1.3}_{-1.04}$ & ${6.55}^{+3.34}_{-2.18}$ & ${4.4}^{+1.5}_{-1.2}$ & \citet{OK10.1} & virial & 0.27/0.73/0.72 \\
Zwicky 3146 & 0.291 & 10 23 39.6 & +04 11 10 & X-ray & ${3.37}^{+0.15}_{-0.26}$ & ${7.79}^{+0.49}_{-0.49}$ & ${4.19}^{+0.19}_{-0.32}$ & ${9.32}^{+0.59}_{-0.59}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
Zwicky 3146 & 0.291 & 10 23 39.6 & +04 11 10 & X-ray & ${2.32}^{+2.31}_{-2.32}$ & ${28.1}^{+\infty}_{-16.3}$ & ${2.91}^{+2.78}_{-2.91}$ & ${34.5}^{+\infty}_{-20.9}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
RXCJ0043.4-2037 & 0.292 & 00 43 24.4 & -20 37 17 & X-ray & ${7.8}^{+5.05}_{-3.51}$ & ${4.7}^{+1.24}_{-1.24}$ & ${9.5}^{+6.15}_{-4.27}$ & ${5.28}^{+1.39}_{-1.39}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ0043.4-2037 & 0.292 & 00 43 24.4 & -20 37 17 & X-ray & ${8.01}^{+3.89}_{-3.03}$ & ${6.38}^{+0.82}_{-0.84}$ & ${9.9}^{+4.81}_{-3.74}$ & ${7.22}^{+0.93}_{-0.95}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RXCJ0516.7-5430 & 0.294 & 05 16 35.2 & -54 16 37 & X-ray & ${2.41}^{+2.82}_{-0.75}$ & ${10.44}^{+2.88}_{-2.88}$ & ${3.03}^{+3.55}_{-0.94}$ & ${12.89}^{+3.56}_{-3.56}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ0516.7-5430 & 0.294 & 05 16 35.2 & -54 16 37 & X-ray & ${2.45}^{+1.55}_{-0.77}$ & ${13.96}^{+1.54}_{-1.22}$ & ${3.13}^{+1.98}_{-0.98}$ & ${17.48}^{+1.93}_{-1.53}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2537 & 0.295 & 23 08 23.2 & -02 11 31 & X-ray & ${4.88}^{+0.24}_{-0.24}$ & ${16.12}^{+2.16}_{-2.19}$ & ${6.1}^{+0.3}_{-0.3}$ & ${18.89}^{+2.53}_{-2.57}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2537 & 0.295 & 23 08 23.2 & -02 11 31 & X-ray & ${4.83}^{+2.32}_{-1.59}$ & ${7.58}^{+5.88}_{-3.04}$ & ${5.93}^{+2.78}_{-1.91}$ & ${8.74}^{+7.28}_{-3.64}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
MS 1008.1-1224 & 0.301 & 10 10 32.2 & -12 39 55 & X-ray & ${4.4}^{}_{}$ & ${34.0}^{}_{}$ & ${5.4}^{}_{}$ & ${39.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
RXCJ1131.9-1955 & 0.307 & 11 31 54.4 & -19 55 42 & X-ray & ${2.43}^{+1.16}_{-0.76}$ & ${11.31}^{+2.5}_{-2.5}$ & ${3.04}^{+1.45}_{-0.95}$ & ${13.91}^{+3.07}_{-3.07}$ & \citet{ET11.1} & 200 & 0.3/0.7/0.7 \\
RXCJ1131.9-1955 & 0.307 & 11 31 54.4 & -19 55 42 & X-ray & ${2.55}^{+1.24}_{-1.67}$ & ${15.43}^{+1.45}_{-1.66}$ & ${3.24}^{+1.58}_{-2.12}$ & ${19.17}^{+1.8}_{-2.06}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 2744 & 0.308 & 00 14 18.9 & -30 23 22 & X-ray & ${1.72}^{+0.15}_{-0.17}$ & ${22.17}^{+2.14}_{-2.26}$ & ${2.22}^{+0.19}_{-0.22}$ & ${28.83}^{+2.78}_{-2.94}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
GHO132029+3155 & 0.308 & 13 22 48.77 & +31 39 17.8 & WL & ${12.3}^{+3.2}_{-3.2}$ & ${3.9}^{+0.6}_{-0.6}$ & ${14.8}^{+3.8}_{-3.8}$ & ${4.3}^{+0.7}_{-0.7}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
GHO132029+3155 & 0.308 & 13 22 48.77 & +31 39 17.8 & WL & ${7.17}^{+2.73}_{-1.91}$ & ${3.03}^{+0.57}_{-0.51}$ & ${8.81}^{+3.35}_{-2.35}$ & ${3.43}^{+0.65}_{-0.58}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
GHO132029+3155 & 0.308 & 13 22 48.77 & +31 39 17.8 & WL+SL & ${12.86}^{+3.71}_{-2.29}$ & ${2.68}^{+0.47}_{-0.45}$ & ${15.67}^{+4.52}_{-2.79}$ & ${2.95}^{+0.52}_{-0.5}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & SL & ${9.5}^{+1.29}_{-0.87}$ & ${4.11}^{+0.75}_{-0.46}$ & ${11.47}^{+1.56}_{-1.05}$ & ${4.55}^{+0.83}_{-0.51}$ & \citet{DO09.1} & 200 & 0.3/0.7/0.7 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & X-ray & ${8.68}^{+0.71}_{-0.91}$ & ${4.43}^{+0.25}_{-0.25}$ & ${10.49}^{+0.86}_{-1.1}$ & ${4.93}^{+0.28}_{-0.28}$ & \citet{DO09.1} & 200 & 0.3/0.7/0.7 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & WL & ${5.2}^{+0.9}_{-0.9}$ & ${10.2}^{+2.4}_{-2.4}$ & ${6.4}^{+1.1}_{-1.1}$ & ${11.7}^{+2.9}_{-2.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & WL+SL & ${3.1}^{+0.6}_{-0.6}$ & ${10.4}^{+0.6}_{-0.6}$ & ${4.0}^{+0.7}_{-0.7}$ & ${12.6}^{+0.6}_{-0.6}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & SL & ${13.0}^{+1.0}_{-1.0}$ & ${2.9}^{+0.4}_{-0.4}$ & ${16.0}^{+1.0}_{-1.0}$ & ${3.2}^{+0.4}_{-0.4}$ & \citet{CO07.1} & 200/virial & 0.3/0.7/0.7 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & SL & ${11.92}^{+0.77}_{-0.74}$ & ${7.56}^{+0.63}_{-0.54}$ & ${14.34}^{+0.91}_{-0.88}$ & ${8.29}^{+0.71}_{-0.61}$ & \citet{GA05.2} & 200 & 0.3/0.7/0.7 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & SL & ${12.5}^{+5.0}_{-6.0}$ & ${7.9}^{}_{}$ & ${15.0}^{+6.0}_{-7.0}$ & ${8.6}^{}_{}$ & \citet{GA03.1} & 200 & 0.3/0.7/None \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & SL & ${11.7}^{+2.1}_{-2.1}$ & ${7.23}^{+1.9}_{-1.9}$ & ${14.1}^{+2.5}_{-2.5}$ & ${7.93}^{+2.17}_{-2.17}$ & \citet{GA02.2} & 200 & 0.3/0.7/None \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & WL & ${12.0}^{+12.0}_{-8.0}$ & ${9.3}^{+85.4}_{-7.8}$ & ${14.0}^{+14.0}_{-10.0}$ & ${10.0}^{+100.0}_{-9.0}$ & \citet{GA03.1} & 200 & 0.3/0.7/None \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & WL+SL & ${11.73}^{+0.55}_{-0.55}$ & ${7.72}^{+0.47}_{-0.42}$ & ${14.11}^{+0.65}_{-0.65}$ & ${8.47}^{+0.53}_{-0.48}$ & \citet{GA05.2} & 200 & 0.3/0.7/0.7 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & X-ray & ${7.21}^{+0.58}_{-0.59}$ & ${4.7}^{+0.81}_{-0.56}$ & ${8.75}^{+0.69}_{-0.71}$ & ${5.27}^{+0.94}_{-0.65}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & X-ray & ${5.28}^{+2.41}_{-2.52}$ & ${8.0}^{+32.0}_{-4.8}$ & ${6.44}^{+2.87}_{-3.02}$ & ${9.1}^{+39.0}_{-5.6}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & X-ray & ${8.71}^{+1.22}_{-0.92}$ & ${4.25}^{+0.84}_{-0.88}$ & ${10.5}^{+1.5}_{-1.1}$ & ${4.72}^{+0.96}_{-1.0}$ & \citet{AL03.1} & 200 & 0.3/0.7/0.5 \\
MS 2137.3-2353 & 0.313 & 21 40 15.2 & -23 39 40 & X-ray & ${12.4}^{}_{}$ & ${11.0}^{}_{}$ & ${14.9}^{}_{}$ & ${12.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
MACSJ0242.6-2132 & 0.314 & 02 42 35.9 & -21 32 26 & X-ray & ${7.88}^{+1.64}_{-1.23}$ & ${27.44}^{+1.99}_{-2.19}$ & ${9.69}^{+2.02}_{-1.51}$ & ${30.97}^{+2.25}_{-2.47}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ0242.6-2132 & 0.314 & 02 42 35.9 & -21 32 26 & X-ray & ${6.69}^{+1.23}_{-0.92}$ & ${4.85}^{+1.64}_{-1.31}$ & ${8.12}^{+1.46}_{-1.09}$ & ${5.47}^{+1.92}_{-1.51}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
MACSJ1427.6-2521 & 0.318 & 14 27 39.4 & -25 21 02 & X-ray & ${8.28}^{+1.99}_{-1.77}$ & ${25.04}^{+2.36}_{-2.26}$ & ${10.16}^{+2.44}_{-2.17}$ & ${28.16}^{+2.65}_{-2.54}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
Abell 1995 & 0.318 & 14 52 56.1 & +58 02 56 & X-ray & ${3.17}^{+0.38}_{-0.33}$ & ${45.32}^{+5.16}_{-3.18}$ & ${3.99}^{+0.48}_{-0.42}$ & ${54.96}^{+6.26}_{-3.86}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MS 0353.6-3642 & 0.32 & 03 55 33.3 & -36 34 18 & X-ray & ${4.84}^{}_{}$ & ${32.0}^{}_{}$ & ${5.91}^{}_{}$ & ${36.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
MACSJ2229.8-2756 & 0.324 & 22 29 45.2 & -27 55 37 & X-ray & ${8.54}^{+1.67}_{-1.36}$ & ${46.06}^{+4.92}_{-5.17}$ & ${10.46}^{+2.05}_{-1.67}$ & ${51.67}^{+5.52}_{-5.8}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ2229.8-2756 & 0.324 & 22 29 45.2 & -27 55 37 & X-ray & ${7.7}^{+3.66}_{-2.62}$ & ${2.74}^{+2.02}_{-1.0}$ & ${9.3}^{+4.34}_{-3.11}$ & ${3.06}^{+2.38}_{-1.15}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
MS 1224.7+2007 & 0.327 & 12 27 13.5 & +19 50 55 & X-ray & ${11.3}^{}_{}$ & ${9.2}^{}_{}$ & ${13.5}^{}_{}$ & ${10.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
MS 1358.4+6245 & 0.328 & 13 59 53.1 & +62 31 16 & X-ray & ${5.84}^{}_{}$ & ${26.0}^{}_{}$ & ${7.09}^{}_{}$ & ${29.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
CL 2244-0221 & 0.33 & 22 47 12.6 & -02 05 40 & SL & ${4.3}^{+0.4}_{-0.4}$ & ${4.5}^{+0.9}_{-0.9}$ & ${5.2}^{+0.5}_{-0.5}$ & ${5.2}^{+1.1}_{-1.1}$ & \citet{CO07.1} & 200/virial & 0.3/0.7/0.7 \\
RCSJ2156+0123 & 0.335 & 15 47 34.2 & +26 38 29.0 & X-ray & ${1.23}^{+0.41}_{-0.3}$ & ${22.8}^{+3.28}_{-2.88}$ & ${1.6}^{+0.53}_{-0.39}$ & ${30.79}^{+4.43}_{-3.89}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
SDSSJ1531+3414 & 0.335 & 15 31 10.60 & +34 14 25.0 & SL & ${2.4}^{+10.4}_{-0.6}$ & ${35.1}^{+20.9}_{-34.0}$ & ${3.0}^{+13.0}_{-0.7}$ & ${43.9}^{+26.1}_{-42.5}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
SDSSJ1531+3414 & 0.335 & 15 31 10.60 & +34 14 25.0 & WL & ${9.4}^{+23.3}_{-6.0}$ & ${5.3}^{+3.5}_{-2.3}$ & ${11.5}^{+28.5}_{-7.4}$ & ${5.9}^{+3.9}_{-2.6}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
SDSSJ1531+3414 & 0.335 & 15 31 10.60 & +34 14 25.0 & WL+SL & ${6.4}^{+2.4}_{-1.2}$ & ${5.8}^{+2.5}_{-2.1}$ & ${7.9}^{+3.0}_{-1.5}$ & ${6.6}^{+2.9}_{-2.4}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
SDSSJ1531+3414 & 0.335 & 15 31 10.60 & +34 14 25.0 & WL & ${6.8}^{+1.2}_{-1.2}$ & ${6.4}^{+1.6}_{-1.6}$ & ${8.2}^{+1.4}_{-1.4}$ & ${7.2}^{+1.9}_{-1.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1531+3414 & 0.335 & 15 31 10.60 & +34 14 25.0 & WL & ${4.84}^{+2.66}_{-1.68}$ & ${4.98}^{+1.58}_{-1.25}$ & ${5.96}^{+3.27}_{-2.07}$ & ${5.75}^{+1.83}_{-1.44}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1531+3414 & 0.335 & 15 31 10.60 & +34 14 25.0 & WL+SL & ${6.81}^{+1.29}_{-0.95}$ & ${4.54}^{+1.18}_{-1.05}$ & ${8.32}^{+1.57}_{-1.16}$ & ${5.13}^{+1.33}_{-1.19}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1621+0607 & 0.342 & 16 21 32.36 & +06 07 19.0 & WL & ${4.4}^{+1.0}_{-1.0}$ & ${7.1}^{+2.3}_{-2.3}$ & ${5.4}^{+1.2}_{-1.2}$ & ${8.2}^{+2.8}_{-2.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1621+0607 & 0.342 & 16 21 32.36 & +06 07 19.0 & WL & ${3.17}^{+1.52}_{-1.12}$ & ${5.58}^{+2.12}_{-1.68}$ & ${3.94}^{+1.89}_{-1.39}$ & ${6.68}^{+2.54}_{-2.01}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1621+0607 & 0.342 & 16 21 32.36 & +06 07 19.0 & WL+SL & ${4.52}^{+1.17}_{-0.85}$ & ${5.08}^{+1.77}_{-1.44}$ & ${5.56}^{+1.44}_{-1.04}$ & ${5.89}^{+2.05}_{-1.67}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MACSJ0947.2+7623 & 0.345 & 09 47 13.0 & +76 23 14 & X-ray & ${5.41}^{+1.86}_{-1.51}$ & ${10.69}^{+8.41}_{-4.04}$ & ${6.54}^{+2.2}_{-1.79}$ & ${12.15}^{+10.04}_{-4.71}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
RXCJ2248.7-4431 & 0.348 & 22 48 43.5 & -44 31 44 & WL & ${2.6}^{+1.5}_{-1.0}$ & ${33.1}^{+9.6}_{-6.8}$ & ${3.3}^{+1.9}_{-1.3}$ & ${40.7}^{+11.8}_{-8.4}$ & \citet{GR13.1} & 200 & 0.27/0.73/0.72 \\
RXCJ2248.7-4431 & 0.348 & 22 48 43.5 & -44 31 44 & WL & ${7.1}^{+2.6}_{-2.6}$ & ${12.6}^{+4.3}_{-4.3}$ & ${8.6}^{+3.1}_{-3.1}$ & ${14.1}^{+5.1}_{-5.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXCJ2248.7-4431 & 0.348 & 22 48 43.5 & -44 31 44 & WL+SL & ${3.2}^{+0.9}_{-0.9}$ & ${11.6}^{+1.2}_{-1.2}$ & ${4.0}^{+1.1}_{-1.1}$ & ${14.0}^{+1.2}_{-1.2}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MACSJ1115.8+0129 & 0.352 & 11 15 52.0 & +01 29 55 & WL & ${4.1}^{+0.8}_{-0.8}$ & ${15.0}^{+3.9}_{-3.9}$ & ${5.0}^{+1.9}_{-1.9}$ & ${17.5}^{+4.8}_{-4.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MACSJ1115.8+0129 & 0.352 & 11 15 52.0 & +01 29 55 & X-ray & ${2.23}^{+0.53}_{-0.55}$ & ${23.59}^{+4.17}_{-3.18}$ & ${2.81}^{+0.67}_{-0.69}$ & ${29.42}^{+5.2}_{-3.97}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ1115.8+0129 & 0.352 & 11 15 52.0 & +01 29 55 & WL+SL & ${2.3}^{+0.7}_{-0.7}$ & ${9.0}^{+0.9}_{-0.9}$ & ${2.9}^{+0.9}_{-0.9}$ & ${11.3}^{+1.0}_{-1.0}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MACSJ1931.8-2635 & 0.352 & 19 31 49.6 & -26 34 34 & WL & ${5.9}^{+3.3}_{-3.3}$ & ${12.3}^{+7.7}_{-7.7}$ & ${7.1}^{+3.9}_{-3.9}$ & ${14.0}^{+9.3}_{-9.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MACSJ1931.8-2635 & 0.352 & 19 31 49.6 & -26 34 34 & X-ray & ${4.11}^{+0.36}_{-0.24}$ & ${32.78}^{+3.91}_{-4.19}$ & ${5.09}^{+0.45}_{-0.3}$ & ${38.59}^{+4.6}_{-4.93}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ1931.8-2635 & 0.352 & 19 31 49.6 & -26 34 34 & WL+SL & ${3.2}^{+0.9}_{-0.9}$ & ${6.9}^{+0.5}_{-0.5}$ & ${3.9}^{+1.1}_{-1.1}$ & ${8.3}^{+0.6}_{-0.6}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MACSJ1931.8-2635 & 0.352 & 19 31 49.6 & -26 34 34 & X-ray & ${3.11}^{+1.87}_{-1.88}$ & ${16.2}^{+\infty}_{-8.6}$ & ${3.81}^{+2.22}_{-2.25}$ & ${19.2}^{+\infty}_{-10.5}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
RXJ1532.9+3021 & 0.3615 & 15 32 53.8 & +30 20 58 & WL & ${7.5}^{+2.3}_{-2.3}$ & ${4.7}^{+1.6}_{-1.6}$ & ${9.0}^{+2.7}_{-2.7}$ & ${5.2}^{+1.9}_{-1.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXJ1532.9+3021 & 0.3615 & 15 32 53.8 & +30 20 58 & X-ray & ${2.77}^{+2.28}_{-2.28}$ & ${19.0}^{+675.0}_{-16.0}$ & ${3.4}^{+2.7}_{-2.75}$ & ${23.0}^{+1006.0}_{-19.0}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
SDSSJ1152+3313 & 0.362 & 11 52 00.15 & +33 13 42.1 & WL & ${12.5}^{+4.0}_{-4.0}$ & ${1.3}^{+0.6}_{-0.6}$ & ${14.9}^{+4.7}_{-4.7}$ & ${1.4}^{+0.7}_{-0.7}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1152+3313 & 0.362 & 11 52 00.15 & +33 13 42.1 & WL & ${23.02}^{+10.26}_{-20.29}$ & ${0.68}^{+1.24}_{-0.41}$ & ${27.54}^{+12.27}_{-24.27}$ & ${0.73}^{+1.33}_{-0.44}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1152+3313 & 0.362 & 11 52 00.15 & +33 13 42.1 & WL+SL & ${14.45}^{+18.65}_{-6.14}$ & ${0.75}^{+0.86}_{-0.44}$ & ${17.38}^{+22.43}_{-7.38}$ & ${0.82}^{+0.94}_{-0.48}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MACSJ1532.9+3021 & 0.363 & 15 32 53.8 & +30 20 58 & WL+SL & ${3.0}^{+1.4}_{-1.4}$ & ${5.3}^{+0.8}_{-0.8}$ & ${3.8}^{+1.7}_{-1.7}$ & ${6.4}^{+0.9}_{-0.9}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MACSJ1532.9+3021 & 0.363 & 15 32 53.8 & +30 20 58 & X-ray & ${4.71}^{+1.32}_{-1.25}$ & ${8.46}^{+5.96}_{-2.73}$ & ${5.69}^{+1.56}_{-1.47}$ & ${9.67}^{+7.19}_{-3.22}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
SDSSJ0851+3331 & 0.37 & 08 51 38.86 & +33 31 06.1 & WL & ${8.6}^{+2.6}_{-2.6}$ & ${7.1}^{+2.0}_{-2.0}$ & ${10.3}^{+3.1}_{-3.1}$ & ${7.9}^{+2.3}_{-2.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ0851+3331 & 0.37 & 08 51 38.86 & +33 31 06.1 & WL & ${4.6}^{+2.77}_{-1.66}$ & ${6.36}^{+2.12}_{-1.7}$ & ${5.62}^{+3.39}_{-2.03}$ & ${7.33}^{+2.44}_{-1.96}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ0851+3331 & 0.37 & 08 51 38.86 & +33 31 06.1 & WL+SL & ${7.8}^{+2.6}_{-1.53}$ & ${5.59}^{+1.61}_{-1.44}$ & ${9.44}^{+3.15}_{-1.85}$ & ${6.24}^{+1.8}_{-1.61}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MS 1512.4+3647 & 0.372 & 15 14 25.1 & +36 36 30 & X-ray & ${7.82}^{}_{}$ & ${7.2}^{}_{}$ & ${9.35}^{}_{}$ & ${7.9}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
Abell 370 & 0.375 & 02 39 50.5 & -01 35 08 & WL & ${5.83}^{+0.91}_{-0.77}$ & ${31.14}^{+3.92}_{-3.33}$ & ${7.0}^{+1.09}_{-0.92}$ & ${35.01}^{+4.41}_{-3.74}$ & \citet{UM11.1} & virial & 0.3/0.7/0.7 \\
MACSJ0011.7-1523 & 0.379 & 00 11 42.9 & -15 23 22 & X-ray & ${4.01}^{+0.23}_{-0.33}$ & ${48.34}^{+3.82}_{-4.15}$ & ${4.94}^{+0.28}_{-0.41}$ & ${56.76}^{+4.49}_{-4.87}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
BCS J2352-5452 & 0.3838 & 23 51 38.0 & -54 52 53 & WL & ${4.9}^{+3.9}_{-2.2}$ & ${5.0}^{+2.9}_{-2.3}$ & ${5.9}^{+4.7}_{-2.6}$ & ${5.7}^{+3.3}_{-2.6}$ & \citet{BU11.1} & 200 & 0.3/0.7/0.7 \\
BCS J2352-5452 & 0.3838 & 23 51 38.0 & -54 52 53 & WL+SL & ${5.5}^{+2.7}_{-1.6}$ & ${4.9}^{+2.9}_{-2.2}$ & ${6.6}^{+3.2}_{-1.9}$ & ${5.6}^{+3.3}_{-2.5}$ & \citet{BU11.1} & 200 & 0.3/0.7/0.7 \\
MACSJ1720.3+3536 & 0.391 & 17 20 16.8 & +35 36 26 & WL & ${6.1}^{+1.5}_{-1.5}$ & ${10.1}^{+2.6}_{-2.6}$ & ${7.3}^{+1.8}_{-1.8}$ & ${11.4}^{+3.1}_{-3.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MACSJ1720.3+3536 & 0.391 & 17 20 16.8 & +35 36 26 & X-ray & ${5.25}^{+0.61}_{-0.36}$ & ${40.7}^{+5.17}_{-4.92}$ & ${6.4}^{+0.74}_{-0.44}$ & ${46.72}^{+5.93}_{-5.65}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ1720.3+3536 & 0.391 & 17 20 16.8 & +35 36 26 & WL+SL & ${4.3}^{+1.4}_{-1.4}$ & ${7.5}^{+0.8}_{-0.8}$ & ${5.2}^{+1.7}_{-1.7}$ & ${8.8}^{+0.8}_{-0.8}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MACSJ1720.3+3536 & 0.391 & 17 20 16.8 & +35 36 26 & X-ray & ${4.37}^{+1.21}_{-0.88}$ & ${9.01}^{+4.63}_{-3.3}$ & ${5.26}^{+1.42}_{-1.04}$ & ${10.31}^{+5.55}_{-3.87}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
ZwCl 0024.0+1652 & 0.395 & 00 26 35.7 & +17 09 46 & WL & ${7.41}^{+1.89}_{-1.41}$ & ${17.74}^{+3.0}_{-2.59}$ & ${8.82}^{+2.25}_{-1.68}$ & ${19.66}^{+3.32}_{-2.87}$ & \citet{UM11.1} & virial & 0.3/0.7/0.7 \\
ZwCl 0024.0+1652 & 0.395 & 00 26 35.7 & +17 09 46 & WL+SL & ${22.0}^{+9.0}_{-5.0}$ & ${5.7}^{+1.1}_{-1.0}$ & ${26.0}^{+10.0}_{-6.0}$ & ${6.1}^{+1.2}_{-1.1}$ & \citet{KN03.1} & 200 & 0.3/0.7/0.65 \\
SDSSJ0915+3826 & 0.397 & 09 15 39.00 & +38 26 58.5 & WL & ${13.2}^{+3.8}_{-3.8}$ & ${1.9}^{+0.7}_{-0.7}$ & ${15.6}^{+4.4}_{-4.4}$ & ${2.1}^{+0.8}_{-0.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ0915+3826 & 0.397 & 09 15 39.00 & +38 26 58.5 & WL & ${33.62}^{+0.0}_{-14.49}$ & ${0.86}^{+0.28}_{-0.26}$ & ${39.81}^{+0.0}_{-17.16}$ & ${0.91}^{+0.3}_{-0.28}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ0915+3826 & 0.397 & 09 15 39.00 & +38 26 58.5 & WL+SL & ${22.65}^{+10.85}_{-9.15}$ & ${0.75}^{+0.47}_{-0.25}$ & ${26.92}^{+12.9}_{-10.88}$ & ${0.8}^{+0.5}_{-0.27}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MACSJ0429.6-0253 & 0.399 & 04 29 36.0 & -02 53 08 & WL & ${5.8}^{+1.4}_{-1.4}$ & ${7.9}^{+2.4}_{-2.4}$ & ${6.9}^{+1.6}_{-1.6}$ & ${8.9}^{+2.8}_{-2.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MACSJ0429.6-0253 & 0.399 & 04 29 36.0 & -02 53 08 & X-ray & ${3.36}^{+1.76}_{-1.65}$ & ${18.5}^{+1.82}_{-1.63}$ & ${4.14}^{+2.17}_{-2.03}$ & ${21.97}^{+2.16}_{-1.94}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ0429.6-0253 & 0.399 & 04 29 36.0 & -02 53 08 & WL+SL & ${3.3}^{+1.3}_{-1.3}$ & ${8.0}^{+1.4}_{-1.4}$ & ${4.0}^{+1.6}_{-1.6}$ & ${9.6}^{+1.4}_{-1.4}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MACSJ0429.6-0253 & 0.399 & 04 29 36.0 & -02 53 08 & X-ray & ${7.64}^{+1.57}_{-1.1}$ & ${3.66}^{+1.11}_{-0.97}$ & ${9.09}^{+1.84}_{-1.29}$ & ${4.05}^{+1.27}_{-1.1}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
MACSJ0159.8-0849 & 0.405 & 01 59 49.4 & -08 49 59 & X-ray & ${5.35}^{+0.82}_{-0.72}$ & ${44.0}^{+4.84}_{-4.44}$ & ${6.5}^{+1.0}_{-0.87}$ & ${50.34}^{+5.54}_{-5.08}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ0159.8-0849 & 0.405 & 01 59 49.4 & -08 49 59 & X-ray & ${4.93}^{+1.01}_{-1.07}$ & ${11.59}^{+6.29}_{-3.3}$ & ${5.9}^{+1.18}_{-1.25}$ & ${13.13}^{+7.46}_{-3.84}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
SDSSJ1343+4155 & 0.418 & 13 43 32.85 & +41 55 03.4 & WL & ${4.5}^{+1.3}_{-1.3}$ & ${4.6}^{+1.6}_{-1.6}$ & ${5.4}^{+1.5}_{-1.5}$ & ${5.3}^{+1.9}_{-1.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1343+4155 & 0.418 & 13 43 32.85 & +41 55 03.4 & WL & ${3.76}^{+4.66}_{-1.92}$ & ${3.35}^{+1.78}_{-1.26}$ & ${4.57}^{+5.66}_{-2.33}$ & ${3.89}^{+2.07}_{-1.46}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1343+4155 & 0.418 & 13 43 32.85 & +41 55 03.4 & WL+SL & ${4.18}^{+1.39}_{-0.82}$ & ${3.26}^{+1.34}_{-1.08}$ & ${5.07}^{+1.69}_{-1.0}$ & ${3.76}^{+1.55}_{-1.25}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MACS J0416.1-2403 & 0.42 & 04 16 09.9 & -24 03 58 & WL & ${8.0}^{+1.7}_{-1.7}$ & ${8.6}^{+1.4}_{-1.4}$ & ${9.5}^{+2.0}_{-2.0}$ & ${9.5}^{+1.7}_{-1.7}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MS 0302.7+1658 & 0.426 & 03 05 31.7 & +17 10 03 & X-ray & ${7.39}^{}_{}$ & ${8.5}^{}_{}$ & ${8.75}^{}_{}$ & ${9.4}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
SDSSJ1038+4849 & 0.43 & 10 38 42.90 & +48 49 18.7 & WL & ${14.8}^{+3.5}_{-3.5}$ & ${1.7}^{+0.4}_{-0.4}$ & ${17.3}^{+4.1}_{-4.1}$ & ${1.8}^{+0.4}_{-0.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1038+4849 & 0.43 & 10 38 42.90 & +48 49 18.7 & WL & ${17.65}^{+15.99}_{-11.46}$ & ${0.8}^{+0.66}_{-0.36}$ & ${20.89}^{+18.92}_{-13.56}$ & ${0.86}^{+0.71}_{-0.39}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1038+4849 & 0.43 & 10 38 42.90 & +48 49 18.7 & WL+SL & ${33.83}^{+0.0}_{-18.36}$ & ${0.7}^{+0.49}_{-0.11}$ & ${39.81}^{+0.0}_{-21.61}$ & ${0.74}^{+0.52}_{-0.12}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1226+2152 & 0.43 & 12 26 51.70 & +21 52 26.0 & WL & ${6.2}^{+5.8}_{-5.8}$ & ${1.9}^{+2.1}_{-2.1}$ & ${7.4}^{+6.8}_{-6.8}$ & ${2.1}^{+2.5}_{-2.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1226+2152 & 0.43 & 12 26 51.70 & +21 52 26.0 & WL & ${5.7}^{+27.48}_{-5.69}$ & ${0.71}^{+66.61}_{-0.62}$ & ${6.84}^{+32.97}_{-6.83}$ & ${0.8}^{+75.05}_{-0.7}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1226+2152 & 0.43 & 12 26 51.70 & +21 52 26.0 & WL+SL & ${33.83}^{+0.0}_{-28.15}$ & ${0.37}^{+1.2}_{-0.24}$ & ${39.81}^{+0.0}_{-33.13}$ & ${0.39}^{+1.27}_{-0.25}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1226+2149 & 0.435 & 12 26 51.11 & +21 49 52.3 & WL & ${4.9}^{+1.5}_{-1.5}$ & ${10.0}^{+3.4}_{-3.4}$ & ${5.8}^{+1.7}_{-1.7}$ & ${11.4}^{+4.1}_{-4.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1226+2149 & 0.435 & 12 26 51.11 & +21 49 52.3 & WL & ${4.35}^{+2.08}_{-1.44}$ & ${7.69}^{+3.17}_{-2.3}$ & ${5.25}^{+2.51}_{-1.74}$ & ${8.81}^{+3.63}_{-2.64}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1226+2149 & 0.435 & 12 26 51.11 & +21 49 52.3 & WL+SL & ${4.61}^{+1.4}_{-0.95}$ & ${7.55}^{+2.88}_{-2.14}$ & ${5.56}^{+1.69}_{-1.14}$ & ${8.61}^{+3.28}_{-2.44}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MACS J1206.2-0847 & 0.439 & 12 06 12.2 & -08 48 01 & SL & ${3.7}^{+0.2}_{-0.2}$ & ${-}^{}_{}$ & ${4.4}^{+0.2}_{-0.2}$ & ${-}^{}_{}$ & \citet{EI13.1} & 200 & 0.272/0.728/0.702 \\
MACS J1206.2-0847 & 0.439 & 12 06 12.2 & -08 48 01 & LOSVD & ${7.3}^{+2.4}_{-2.4}$ & ${13.7}^{+1.8}_{-1.8}$ & ${8.6}^{+2.8}_{-2.8}$ & ${15.2}^{+2.3}_{-2.3}$ & \citet{BI13.1} & 200 & 0.3/0.7/0.7 \\
MACS J1206.2-0847 & 0.439 & 12 06 12.2 & -08 48 01 & CM & ${4.4}^{+3.0}_{-3.0}$ & ${16.3}^{+5.8}_{-5.8}$ & ${5.3}^{+3.5}_{-3.5}$ & ${18.6}^{+7.5}_{-7.5}$ & \citet{BI13.1} & 200 & 0.3/0.7/0.7 \\
MACS J1206.2-0847 & 0.439 & 12 06 12.2 & -08 48 01 & WL & ${6.3}^{+1.8}_{-1.8}$ & ${13.3}^{+3.3}_{-3.3}$ & ${7.5}^{+2.1}_{-2.1}$ & ${14.9}^{+3.9}_{-3.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MACS J1206.2-0847 & 0.439 & 12 06 12.2 & -08 48 01 & WL+SL & ${4.3}^{+1.5}_{-1.5}$ & ${8.6}^{+1.1}_{-1.1}$ & ${5.2}^{+1.7}_{-1.7}$ & ${10.0}^{+1.1}_{-1.1}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
SDSSJ1329+2243 & 0.443 & 13 29 34.49 & +22 43 16.2 & WL & ${5.0}^{+0.9}_{-0.9}$ & ${6.7}^{+1.3}_{-1.3}$ & ${6.0}^{+1.0}_{-1.0}$ & ${7.6}^{+1.6}_{-1.6}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1329+2243 & 0.443 & 13 29 34.49 & +22 43 16.2 & WL & ${8.31}^{+6.13}_{-3.01}$ & ${4.44}^{+1.21}_{-1.03}$ & ${9.89}^{+7.29}_{-3.58}$ & ${4.9}^{+1.34}_{-1.14}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1329+2243 & 0.443 & 13 29 34.49 & +22 43 16.2 & WL+SL & ${4.84}^{+0.98}_{-0.67}$ & ${4.95}^{+1.22}_{-1.07}$ & ${5.82}^{+1.18}_{-0.81}$ & ${5.62}^{+1.38}_{-1.21}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ0957+0509 & 0.448 & 09 57 39.19 & +05 09 31.9 & WL & ${6.9}^{+2.6}_{-2.6}$ & ${2.0}^{+1.1}_{-1.1}$ & ${8.2}^{+3.0}_{-3.0}$ & ${2.2}^{+1.3}_{-1.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ0957+0509 & 0.448 & 09 57 39.19 & +05 09 31.9 & WL & ${33.94}^{+0.0}_{-23.57}$ & ${0.92}^{+0.57}_{-0.29}$ & ${39.81}^{+0.0}_{-27.65}$ & ${0.97}^{+0.6}_{-0.31}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ0957+0509 & 0.448 & 09 57 39.19 & +05 09 31.9 & WL+SL & ${7.57}^{+3.75}_{-1.83}$ & ${1.16}^{+0.76}_{-0.55}$ & ${9.02}^{+4.47}_{-2.18}$ & ${1.29}^{+0.85}_{-0.61}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MACSJ0329.7-0212 & 0.45 & 03 29 41.5 & -02 11 46 & WL & ${9.0}^{+2.3}_{-2.3}$ & ${8.7}^{+1.6}_{-1.6}$ & ${10.6}^{+2.7}_{-2.7}$ & ${9.5}^{+1.9}_{-1.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MACSJ0329.7-0212 & 0.45 & 03 29 41.5 & -02 11 46 & WL+SL & ${3.8}^{+1.6}_{-1.6}$ & ${7.3}^{+1.0}_{-1.0}$ & ${4.7}^{+1.9}_{-1.9}$ & ${8.6}^{+1.1}_{-1.1}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MACSJ0329.7-0212 & 0.45 & 03 29 41.5 & -02 11 46 & X-ray & ${4.74}^{+0.75}_{-0.78}$ & ${6.62}^{+2.57}_{-1.56}$ & ${5.62}^{+0.88}_{-0.91}$ & ${7.48}^{+3.03}_{-1.81}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
SDSSJ1138+2754 & 0.451 & 11 38 08.95 & +27 54 30.7 & WL & ${3.6}^{+0.3}_{-0.3}$ & ${12.7}^{+0.7}_{-0.7}$ & ${4.3}^{+0.4}_{-0.4}$ & ${14.7}^{+0.9}_{-0.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1138+2754 & 0.451 & 11 38 08.95 & +27 54 30.7 & WL & ${2.92}^{+1.25}_{-0.9}$ & ${9.49}^{+2.18}_{-1.95}$ & ${3.55}^{+1.52}_{-1.09}$ & ${11.22}^{+2.58}_{-2.31}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1138+2754 & 0.451 & 11 38 08.95 & +27 54 30.7 & WL+SL & ${3.7}^{+0.5}_{-0.44}$ & ${8.94}^{+1.81}_{-1.59}$ & ${4.47}^{+0.6}_{-0.53}$ & ${10.35}^{+2.09}_{-1.84}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
RXJ1347.5-1145 & 0.451 & 13 47 30.6 & -11 45 10 & WL & ${4.5}^{+1.2}_{-1.2}$ & ${27.9}^{+7.1}_{-7.1}$ & ${5.4}^{+1.4}_{-1.4}$ & ${31.8}^{+8.7}_{-8.7}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXJ1347.5-1145 & 0.451 & 13 47 30.6 & -11 45 10 & WL & ${7.71}^{+2.67}_{-1.84}$ & ${19.33}^{+3.6}_{-3.17}$ & ${9.08}^{+3.14}_{-2.17}$ & ${21.26}^{+3.96}_{-3.49}$ & \citet{UM11.1} & virial & 0.3/0.7/0.7 \\
RXJ1347.5-1145 & 0.451 & 13 47 30.6 & -11 45 10 & WL+SL & ${3.9}^{+1.5}_{-1.5}$ & ${11.6}^{+1.9}_{-1.9}$ & ${4.7}^{+1.8}_{-1.8}$ & ${13.5}^{+1.9}_{-1.9}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
RXJ1347.5-1145 & 0.451 & 13 47 30.6 & -11 45 10 & WL & ${15.0}^{+64.0}_{-10.0}$ & ${27.0}^{+26.0}_{-14.0}$ & ${18.0}^{+74.0}_{-12.0}$ & ${29.0}^{+31.0}_{-15.0}$ & \citet{KL05.1} & 200 & 0.3/0.7/0.5 \\
RXJ1347.5-1145 & 0.451 & 13 47 30.6 & -11 45 10 & X-ray & ${4.79}^{+0.68}_{-0.37}$ & ${32.0}^{+6.1}_{-8.2}$ & ${5.68}^{+0.79}_{-0.43}$ & ${36.1}^{+7.1}_{-9.5}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
RXJ1347.5-1145 & 0.451 & 13 47 30.6 & -11 45 10 & X-ray & ${4.37}^{+1.39}_{-1.24}$ & ${33.0}^{+48.0}_{-18.0}$ & ${5.2}^{+1.62}_{-1.45}$ & ${37.0}^{+57.0}_{-21.0}$ & \citet{VO06.1} & 200/2E4 & 0.3/0.7/0.7 \\
RXJ1347.5-1145 & 0.451 & 13 47 30.6 & -11 45 10 & X-ray & ${6.34}^{+1.61}_{-1.35}$ & ${23.7}^{+14.2}_{-9.3}$ & ${7.49}^{+1.87}_{-1.57}$ & ${26.3}^{+16.3}_{-10.5}$ & \citet{AL03.1} & 200 & 0.3/0.7/0.5 \\
3C 295 & 0.461 & 14 11 20.5 & +52 12 10 & X-ray & ${7.79}^{+1.04}_{-0.9}$ & ${3.57}^{+0.81}_{-0.65}$ & ${9.15}^{+1.2}_{-0.9}$ & ${3.93}^{+0.92}_{-0.73}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
3C 295 & 0.461 & 14 11 20.5 & +52 12 10 & X-ray & ${7.9}^{+1.71}_{-1.72}$ & ${3.76}^{+1.59}_{-1.02}$ & ${9.29}^{+2.01}_{-2.02}$ & ${4.14}^{+1.75}_{-1.12}$ & \citet{AL03.1} & 200 & 0.3/0.7/0.5 \\
MACSJ1621.6+3810 & 0.461 & 16 21 36.0 & +38 10 00 & X-ray & ${5.97}^{+2.95}_{-1.94}$ & ${7.1}^{+5.33}_{-2.9}$ & ${7.05}^{+3.42}_{-2.26}$ & ${7.91}^{+6.25}_{-3.31}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
SDSSJ1446+3032 & 0.464 & 14 46 34.02 & +30 32 58.2 & SL & ${9.8}^{+23.7}_{-6.0}$ & ${4.8}^{+12.1}_{-2.5}$ & ${11.7}^{+28.3}_{-7.2}$ & ${5.3}^{+13.4}_{-2.8}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
SDSSJ1446+3032 & 0.464 & 14 46 34.02 & +30 32 58.2 & WL & ${7.6}^{+9.5}_{-3.4}$ & ${7.5}^{+2.6}_{-2.3}$ & ${9.1}^{+11.4}_{-4.1}$ & ${8.3}^{+2.9}_{-2.5}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
SDSSJ1446+3032 & 0.464 & 14 46 34.02 & +30 32 58.2 & WL+SL & ${6.9}^{+3.2}_{-2.6}$ & ${7.4}^{+2.7}_{-2.0}$ & ${8.3}^{+3.9}_{-3.1}$ & ${8.3}^{+3.0}_{-2.2}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
SDSSJ1446+3032 & 0.464 & 14 46 34.02 & +30 32 58.2 & WL & ${10.0}^{+3.9}_{-3.9}$ & ${6.3}^{+1.6}_{-1.6}$ & ${11.7}^{+4.5}_{-4.5}$ & ${6.9}^{+1.9}_{-1.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1446+3032 & 0.464 & 14 46 34.02 & +30 32 58.2 & WL & ${10.65}^{+7.65}_{-3.7}$ & ${3.73}^{+1.07}_{-0.9}$ & ${12.59}^{+9.04}_{-4.37}$ & ${4.07}^{+1.17}_{-0.98}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1446+3032 & 0.464 & 14 46 34.02 & +30 32 58.2 & WL+SL & ${10.16}^{+7.09}_{-3.21}$ & ${3.77}^{+1.09}_{-0.91}$ & ${12.02}^{+8.39}_{-3.8}$ & ${4.12}^{+1.19}_{-0.99}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1115+5319 & 0.466 & 11 15 14.85 & +53 19 54.6 & WL & ${4.6}^{+1.7}_{-1.7}$ & ${12.4}^{+3.6}_{-3.6}$ & ${5.5}^{+2.0}_{-2.0}$ & ${14.1}^{+4.4}_{-4.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1115+5319 & 0.466 & 11 15 14.85 & +53 19 54.6 & WL & ${2.17}^{+1.0}_{-0.73}$ & ${9.52}^{+2.89}_{-2.38}$ & ${2.66}^{+1.23}_{-0.9}$ & ${11.61}^{+3.52}_{-2.9}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1115+5319 & 0.466 & 11 15 14.85 & +53 19 54.6 & WL+SL & ${4.38}^{+1.26}_{-0.82}$ & ${9.29}^{+2.68}_{-2.4}$ & ${5.25}^{+1.51}_{-0.98}$ & ${10.59}^{+3.05}_{-2.74}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
RCS2J1055+5548 & 0.466 & 10 55 04.59 & +55 48 23.3 & WL & ${6.4}^{+1.1}_{-1.1}$ & ${5.9}^{+1.4}_{-1.4}$ & ${7.5}^{+1.3}_{-1.3}$ & ${6.6}^{+1.6}_{-1.6}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCS2J1055+5548 & 0.466 & 10 55 04.59 & +55 48 23.3 & WL & ${5.16}^{+3.4}_{-1.86}$ & ${4.55}^{+1.52}_{-1.18}$ & ${6.17}^{+4.07}_{-2.23}$ & ${5.13}^{+1.71}_{-1.33}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
RCS2J1055+5548 & 0.466 & 10 55 04.59 & +55 48 23.3 & WL+SL & ${6.22}^{+1.18}_{-0.92}$ & ${4.29}^{+1.17}_{-0.96}$ & ${7.41}^{+1.4}_{-1.1}$ & ${4.79}^{+1.31}_{-1.07}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1456+5702 & 0.484 & 14 56 00.78 & +57 02 20.3 & WL & ${15.6}^{+2.8}_{-2.8}$ & ${4.3}^{+0.7}_{-0.7}$ & ${18.1}^{+3.2}_{-3.2}$ & ${4.6}^{+0.8}_{-0.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1456+5702 & 0.484 & 14 56 00.78 & +57 02 20.3 & WL & ${2.4}^{+1.36}_{-0.95}$ & ${5.56}^{+1.69}_{-1.39}$ & ${2.92}^{+1.65}_{-1.16}$ & ${6.68}^{+2.03}_{-1.67}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1456+5702 & 0.484 & 14 56 00.78 & +57 02 20.3 & WL+SL & ${19.33}^{+12.38}_{-5.33}$ & ${2.51}^{+0.8}_{-0.71}$ & ${22.65}^{+14.51}_{-6.24}$ & ${2.69}^{+0.86}_{-0.76}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1632+3500 & 0.49 & 16 32 10.26 & +35 00 29.7 & WL & ${10.9}^{+4.4}_{-4.4}$ & ${5.0}^{+1.4}_{-1.4}$ & ${12.7}^{+5.1}_{-5.1}$ & ${5.4}^{+1.6}_{-1.6}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1632+3500 & 0.49 & 16 32 10.26 & +35 00 29.7 & WL & ${5.5}^{+6.12}_{-2.58}$ & ${3.77}^{+1.55}_{-1.25}$ & ${6.53}^{+7.27}_{-3.06}$ & ${4.22}^{+1.74}_{-1.4}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1632+3500 & 0.49 & 16 32 10.26 & +35 00 29.7 & WL+SL & ${7.2}^{+5.03}_{-1.73}$ & ${3.6}^{+1.43}_{-1.14}$ & ${8.51}^{+5.94}_{-2.05}$ & ${3.98}^{+1.58}_{-1.26}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MACSJ1311.0-0311 & 0.494 & 13 11 01.9 & -03 10 36 & X-ray & ${5.01}^{+0.73}_{-0.35}$ & ${55.11}^{+4.84}_{-5.58}$ & ${5.99}^{+0.87}_{-0.42}$ & ${62.6}^{+5.5}_{-6.34}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ1311.0-0311 & 0.494 & 13 11 01.9 & -03 10 36 & WL+SL & ${4.4}^{+1.0}_{-1.0}$ & ${4.6}^{+0.3}_{-0.3}$ & ${5.3}^{+1.1}_{-1.1}$ & ${5.3}^{+0.4}_{-0.4}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MACSJ1311.0-0311 & 0.494 & 13 11 01.9 & -03 10 36 & X-ray & ${4.42}^{+1.39}_{-1.05}$ & ${6.22}^{+3.71}_{-2.15}$ & ${5.22}^{+1.6}_{-1.22}$ & ${7.02}^{+4.38}_{-2.49}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
WARP J0030.5+2618 & 0.5 & 00 30 33.2 & +26 18 19 & WL & ${2.0}^{+1.8}_{-1.2}$ & ${7.2}^{+3.6}_{-2.9}$ & ${2.4}^{+2.2}_{-1.4}$ & ${8.7}^{+4.3}_{-3.5}$ & \citet{IS10.1} & 200 & 0.3/0.7/0.72 \\
SDSSJ1152+0930 & 0.517 & 11 52 47.38 & +09 30 14.7 & WL & ${3.1}^{+1.6}_{-1.6}$ & ${7.0}^{+2.6}_{-2.6}$ & ${3.7}^{+1.9}_{-1.9}$ & ${8.1}^{+3.3}_{-3.3}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1152+0930 & 0.517 & 11 52 47.38 & +09 30 14.7 & WL & ${1.34}^{+1.07}_{-0.7}$ & ${5.64}^{+2.8}_{-2.0}$ & ${1.66}^{+1.33}_{-0.87}$ & ${7.24}^{+3.59}_{-2.57}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1152+0930 & 0.517 & 11 52 47.38 & +09 30 14.7 & WL+SL & ${2.96}^{+0.77}_{-0.55}$ & ${4.92}^{+2.19}_{-1.67}$ & ${3.55}^{+0.92}_{-0.66}$ & ${5.75}^{+2.56}_{-1.95}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MACSJ1423.8+2404 & 0.543 & 14 23 47.6 & +24 04 40 & X-ray & ${3.33}^{+0.65}_{-0.63}$ & ${48.21}^{+4.72}_{-4.71}$ & ${3.98}^{+0.78}_{-0.75}$ & ${55.97}^{+5.48}_{-5.47}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ1423.8+2404 & 0.543 & 14 23 47.6 & +24 04 40 & WL+SL & ${4.7}^{+1.2}_{-1.2}$ & ${5.7}^{+1.0}_{-1.0}$ & ${5.7}^{+2.8}_{-2.8}$ & ${6.5}^{+1.1}_{-1.1}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MACSJ1423.8+2404 & 0.543 & 14 23 47.6 & +24 04 40 & X-ray & ${7.69}^{+0.7}_{-0.79}$ & ${5.28}^{+1.13}_{-0.76}$ & ${8.92}^{+0.81}_{-0.91}$ & ${5.77}^{+1.27}_{-0.84}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
MACS J1149.5+2223 & 0.544 & 11 49 35.1 & +22 24 11 & WL & ${2.7}^{+0.4}_{-0.4}$ & ${26.6}^{+4.7}_{-4.7}$ & ${3.2}^{+0.5}_{-0.5}$ & ${31.0}^{+5.8}_{-5.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MACS J0717.5+3745 & 0.546 & 07 17 30.9 & +37 45 30 & WL & ${5.2}^{+1.2}_{-1.2}$ & ${28.4}^{+4.1}_{-4.1}$ & ${6.1}^{+1.4}_{-1.4}$ & ${31.7}^{+5.0}_{-5.0}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MS 0015.9+1609 & 0.546 & 00 18 33.8 & +16 26 17 & X-ray & ${4.37}^{}_{}$ & ${93.3}^{}_{}$ & ${5.11}^{}_{}$ & ${105.0}^{}_{}$ & \citet{MO99.1} & virial & 0.3/0.7/0.5 \\
MS 0451.6-0305 & 0.55 & 04 54 11.1 & -03 00 54 & SL & ${5.5}^{+0.3}_{-0.3}$ & ${18.0}^{+2.0}_{-2.0}$ & ${6.4}^{+0.3}_{-0.3}$ & ${20.0}^{+2.0}_{-2.0}$ & \citet{CO07.1} & 200/virial & 0.3/0.7/0.7 \\
SDSSJ1209+2640 & 0.561 & 12 09 23.68 & +26 40 46.7 & WL & ${6.7}^{+1.3}_{-1.3}$ & ${7.7}^{+2.1}_{-2.1}$ & ${7.8}^{+1.5}_{-1.5}$ & ${8.5}^{+2.4}_{-2.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1209+2640 & 0.561 & 12 09 23.68 & +26 40 46.7 & WL & ${4.89}^{+3.14}_{-1.91}$ & ${6.19}^{+2.25}_{-1.81}$ & ${5.75}^{+3.69}_{-2.25}$ & ${6.92}^{+2.52}_{-2.02}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1209+2640 & 0.561 & 12 09 23.68 & +26 40 46.7 & WL+SL & ${6.71}^{+1.36}_{-1.07}$ & ${5.48}^{+1.66}_{-1.32}$ & ${7.85}^{+1.59}_{-1.25}$ & ${6.03}^{+1.83}_{-1.45}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
RXJ0848.7+4456 & 0.57 & 08 48 47.2 & +44 56 17 & X-ray & ${0.82}^{+0.05}_{-0.01}$ & ${3.32}^{+0.73}_{-0.77}$ & ${1.02}^{+0.06}_{-0.01}$ & ${4.42}^{+0.97}_{-1.03}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
SDSSJ1029+2623 & 0.584 & 10 29 12.48 & +26 23 32.0 & WL+SL & ${22.31}^{+12.24}_{-6.51}$ & ${2.08}^{+0.54}_{-0.47}$ & ${25.7}^{+14.1}_{-7.5}$ & ${2.21}^{+0.57}_{-0.5}$ & \citet{OG13.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1029+2623 & 0.584 & 10 29 12.48 & +26 23 32.0 & WL & ${9.2}^{+4.3}_{-4.3}$ & ${2.9}^{+0.7}_{-0.7}$ & ${10.6}^{+4.9}_{-4.9}$ & ${3.1}^{+0.8}_{-0.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1029+2623 & 0.584 & 10 29 12.48 & +26 23 32.0 & WL & ${9.89}^{+12.51}_{-4.32}$ & ${1.85}^{+0.68}_{-0.56}$ & ${11.48}^{+14.52}_{-5.02}$ & ${2.0}^{+0.73}_{-0.6}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1029+2623 & 0.584 & 10 29 12.48 & +26 23 32.0 & WL+SL & ${9.56}^{+8.24}_{-3.59}$ & ${1.86}^{+0.62}_{-0.52}$ & ${11.09}^{+9.56}_{-4.17}$ & ${2.02}^{+0.67}_{-0.57}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1315+5439 & 0.588 & 13 15 09.30 & +54 37 51.8 & WL & ${12.3}^{+4.5}_{-4.5}$ & ${5.3}^{+1.4}_{-1.4}$ & ${14.1}^{+5.1}_{-5.1}$ & ${5.7}^{+1.6}_{-1.6}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1315+5439 & 0.588 & 13 15 09.30 & +54 37 51.8 & WL & ${8.12}^{+13.74}_{-3.96}$ & ${4.06}^{+1.67}_{-1.34}$ & ${9.44}^{+15.97}_{-4.6}$ & ${4.42}^{+1.82}_{-1.46}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1315+5439 & 0.588 & 13 15 09.30 & +54 37 51.8 & WL+SL & ${8.32}^{+12.34}_{-2.43}$ & ${4.01}^{+1.52}_{-1.27}$ & ${9.66}^{+14.33}_{-2.82}$ & ${4.37}^{+1.66}_{-1.38}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
MACSJ2129.4-0741 & 0.589 & 21 29 26.2 & -07 41 26 & X-ray & ${1.7}^{+0.38}_{-0.41}$ & ${96.66}^{+10.26}_{-10.15}$ & ${2.05}^{+0.46}_{-0.49}$ & ${117.61}^{+12.48}_{-12.35}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ0647.7+7015 & 0.59 & 06 47 50.5 & +70 14 55 & WL & ${7.3}^{+2.6}_{-2.6}$ & ${11.4}^{+3.0}_{-3.0}$ & ${8.4}^{+3.0}_{-3.0}$ & ${12.5}^{+3.5}_{-3.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MACSJ0647.7+7015 & 0.59 & 06 47 50.5 & +70 14 55 & X-ray & ${1.0}^{+0.12}_{-0.11}$ & ${89.51}^{+10.14}_{-9.28}$ & ${1.23}^{+0.15}_{-0.14}$ & ${115.37}^{+13.07}_{-11.96}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
SDSSJ1050+0017 & 0.6 & 10 50 39.90 & +00 17 07.1 & WL & ${10.1}^{+4.3}_{-4.3}$ & ${7.7}^{+1.9}_{-1.9}$ & ${11.6}^{+4.9}_{-4.9}$ & ${8.3}^{+2.2}_{-2.2}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1050+0017 & 0.6 & 10 50 39.90 & +00 17 07.1 & WL & ${6.22}^{+4.59}_{-2.29}$ & ${6.22}^{+1.79}_{-1.55}$ & ${7.24}^{+5.34}_{-2.67}$ & ${6.84}^{+1.97}_{-1.71}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1050+0017 & 0.6 & 10 50 39.90 & +00 17 07.1 & WL+SL & ${6.15}^{+4.17}_{-1.8}$ & ${6.21}^{+1.79}_{-1.5}$ & ${7.16}^{+4.86}_{-2.09}$ & ${6.84}^{+1.97}_{-1.65}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1420+3955 & 0.607 & 14 20 40.33 & +39 55 09.8 & WL & ${4.3}^{+1.1}_{-1.1}$ & ${8.9}^{+2.7}_{-2.7}$ & ${5.0}^{+1.3}_{-1.3}$ & ${10.0}^{+3.2}_{-3.2}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1420+3955 & 0.607 & 14 20 40.33 & +39 55 09.8 & WL & ${8.24}^{+5.44}_{-2.86}$ & ${6.36}^{+2.02}_{-1.65}$ & ${9.55}^{+6.3}_{-3.31}$ & ${6.92}^{+2.2}_{-1.79}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1420+3955 & 0.607 & 14 20 40.33 & +39 55 09.8 & WL+SL & ${3.9}^{+1.13}_{-0.84}$ & ${6.73}^{+2.24}_{-1.8}$ & ${4.57}^{+1.32}_{-0.98}$ & ${7.59}^{+2.53}_{-2.03}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
3C 220.1 & 0.62 & 09 32 39.6 & +79 06 32 & SL & ${4.3}^{+0.2}_{-0.2}$ & ${3.1}^{+0.3}_{-0.3}$ & ${5.0}^{+0.2}_{-0.2}$ & ${3.5}^{+0.3}_{-0.3}$ & \citet{CO07.1} & 200/virial & 0.3/0.7/0.7 \\
SDSSJ2111-0114 & 0.638 & 21 11 19.34 & -01 14 23.5 & SL & ${13.9}^{+20.9}_{-8.8}$ & ${5.1}^{+12.1}_{-2.5}$ & ${16.0}^{+24.0}_{-10.1}$ & ${5.5}^{+13.0}_{-2.7}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
SDSSJ2111-0114 & 0.638 & 21 11 19.34 & -01 14 23.5 & WL & ${12.2}^{+22.4}_{-8.2}$ & ${8.5}^{+3.8}_{-3.0}$ & ${14.1}^{+25.9}_{-9.5}$ & ${9.2}^{+4.1}_{-3.2}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
SDSSJ2111-0114 & 0.638 & 21 11 19.34 & -01 14 23.5 & WL+SL & ${12.2}^{+22.4}_{-8.0}$ & ${8.5}^{+3.8}_{-3.0}$ & ${14.1}^{+25.9}_{-9.3}$ & ${9.2}^{+4.1}_{-3.2}$ & \citet{OG09.1} & virial & 0.26/0.74/0.72 \\
SDSSJ2111-0114 & 0.638 & 21 11 19.34 & -01 14 23.5 & WL & ${5.1}^{+3.8}_{-3.8}$ & ${5.7}^{+2.7}_{-2.7}$ & ${5.9}^{+4.3}_{-4.3}$ & ${6.3}^{+3.2}_{-3.2}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ2111-0114 & 0.638 & 21 11 19.34 & -01 14 23.5 & WL & ${1.59}^{+1.4}_{-0.84}$ & ${4.92}^{+2.11}_{-1.75}$ & ${1.91}^{+1.68}_{-1.01}$ & ${6.03}^{+2.58}_{-2.14}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ2111-0114 & 0.638 & 21 11 19.34 & -01 14 23.5 & WL+SL & ${4.11}^{+2.71}_{-1.39}$ & ${4.69}^{+2.17}_{-1.73}$ & ${4.79}^{+3.16}_{-1.62}$ & ${5.25}^{+2.43}_{-1.94}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
RCSJ1419.2+5326 & 0.64 & 14 19 12.0 & +53 26 00 & X-ray & ${6.24}^{+0.73}_{-0.71}$ & ${12.91}^{+1.64}_{-1.72}$ & ${7.25}^{+0.85}_{-0.82}$ & ${14.25}^{+1.81}_{-1.9}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
SDSSJ1110+6459 & 0.659 & 11 10 17.70 & +64 59 47.8 & WL & ${12.2}^{+4.9}_{-4.9}$ & ${4.4}^{+1.9}_{-1.9}$ & ${13.9}^{+5.5}_{-5.5}$ & ${4.7}^{+2.1}_{-2.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1110+6459 & 0.659 & 11 10 17.70 & +64 59 47.8 & WL & ${31.55}^{+3.45}_{-24.16}$ & ${1.97}^{+2.05}_{-0.64}$ & ${35.89}^{+3.92}_{-27.48}$ & ${2.07}^{+2.15}_{-0.67}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1110+6459 & 0.659 & 11 10 17.70 & +64 59 47.8 & WL+SL & ${19.61}^{+15.26}_{-13.75}$ & ${2.13}^{+2.27}_{-0.9}$ & ${22.39}^{+17.42}_{-15.7}$ & ${2.26}^{+2.41}_{-0.96}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1004+4112 & 0.68 & 10 04 34.18 & +41 12 43.5 & WL & ${8.5}^{+4.4}_{-4.4}$ & ${2.6}^{+1.9}_{-1.9}$ & ${9.7}^{+4.9}_{-4.9}$ & ${2.8}^{+2.1}_{-2.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
SDSSJ1004+4112 & 0.68 & 10 04 34.18 & +41 12 43.5 & WL & ${3.81}^{+26.08}_{-3.22}$ & ${2.52}^{+3.88}_{-1.72}$ & ${4.42}^{+30.26}_{-3.74}$ & ${2.82}^{+4.34}_{-1.92}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1004+4112 & 0.68 & 10 04 34.18 & +41 12 43.5 & WL+SL & ${7.24}^{+10.33}_{-2.72}$ & ${2.03}^{+2.21}_{-1.31}$ & ${8.32}^{+11.87}_{-3.13}$ & ${2.21}^{+2.41}_{-1.43}$ & \citet{OG12.1} & virial & 0.275/0.725/0.702 \\
SDSSJ1004+4112 & 0.68 & 10 04 34.18 & +41 12 43.5 & SL & ${5.0}^{}_{}$ & ${3.87}^{}_{}$ & ${6.0}^{}_{}$ & ${4.25}^{}_{}$ & \citet{WI04.1} & 200 & 0.3/0.7/0.7 \\
MACSJ0744.9+3927 & 0.686 & 07 44 52.5 & +39 27 27 & WL & ${7.1}^{+2.6}_{-2.6}$ & ${12.9}^{+3.3}_{-3.3}$ & ${8.1}^{+2.9}_{-2.9}$ & ${14.0}^{+3.8}_{-3.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MACSJ0744.9+3927 & 0.686 & 07 44 52.5 & +39 27 27 & X-ray & ${1.01}^{+0.37}_{-0.16}$ & ${106.48}^{+8.82}_{-6.18}$ & ${1.22}^{+0.45}_{-0.19}$ & ${134.02}^{+11.1}_{-7.78}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MACSJ0744.9+3927 & 0.686 & 07 44 52.5 & +39 27 27 & WL+SL & ${4.1}^{+1.0}_{-1.0}$ & ${7.0}^{+0.4}_{-0.4}$ & ${4.8}^{+1.1}_{-1.1}$ & ${7.9}^{+0.4}_{-0.4}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
MACSJ0744.9+3927 & 0.686 & 07 44 52.5 & +39 27 27 & X-ray & ${4.32}^{+1.43}_{-1.06}$ & ${8.83}^{+4.84}_{-3.16}$ & ${4.95}^{+1.61}_{-1.2}$ & ${9.78}^{+5.6}_{-3.58}$ & \citet{SC07.1} & virial & 0.3/0.7/0.7 \\
RXJ1221.4+4918 & 0.7 & 12 21 24.5 & +49 18 13 & X-ray & ${2.39}^{+0.37}_{-0.35}$ & ${46.64}^{+5.22}_{-3.49}$ & ${2.81}^{+0.44}_{-0.41}$ & ${54.23}^{+6.07}_{-4.06}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RXJ1113.1-2615 & 0.72 & 11 13 05.2 & -26 15 26 & X-ray & ${3.28}^{+0.73}_{-0.71}$ & ${5.3}^{+0.73}_{-0.48}$ & ${3.81}^{+0.85}_{-0.82}$ & ${6.02}^{+0.83}_{-0.55}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RCSJ1107.3-0523 & 0.735 & 11 07 22.8 & -05 23 49 & X-ray & ${3.15}^{+0.56}_{-0.45}$ & ${5.27}^{+0.74}_{-0.45}$ & ${3.66}^{+0.65}_{-0.52}$ & ${5.99}^{+0.84}_{-0.51}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RCSJ0224-0002 & 0.778 & 02 24 00.0 & -00 02 00 & X-ray & ${2.78}^{+0.25}_{-0.25}$ & ${10.51}^{+1.11}_{-1.28}$ & ${3.22}^{+0.29}_{-0.29}$ & ${11.99}^{+1.27}_{-1.46}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
CLG 1137.5+6625 & 0.78 & 11 40 23.9 & +66 08 19 & WL & ${3.6}^{+1.9}_{-1.9}$ & ${9.3}^{+4.6}_{-4.6}$ & ${4.1}^{+2.1}_{-2.1}$ & ${10.4}^{+5.4}_{-5.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCSJ2318.5+0034 & 0.78 & 23 18 31.5 & +00 34 18 & X-ray & ${1.18}^{+0.19}_{-0.17}$ & ${28.37}^{+4.11}_{-3.18}$ & ${1.4}^{+0.23}_{-0.2}$ & ${34.49}^{+5.0}_{-3.87}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
MS 1137.5+6625 & 0.783 & 11 40 23.9 & +66 08 19 & SL & ${3.3}^{+0.2}_{-0.2}$ & ${6.5}^{+0.7}_{-0.7}$ & ${3.8}^{+0.2}_{-0.2}$ & ${7.2}^{+0.8}_{-0.8}$ & \citet{CO07.1} & 200/virial & 0.3/0.7/0.7 \\
RX J1716.6+6708 & 0.81 & 17 16 49.6 & +67 08 30 & WL & ${5.0}^{+4.7}_{-4.7}$ & ${5.0}^{+3.4}_{-3.4}$ & ${5.7}^{+5.2}_{-5.2}$ & ${5.5}^{+4.0}_{-4.0}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
MS 1054-0321 & 0.83 & 10 56 59.5 & -03 37 28 & WL & ${0.9}^{+0.8}_{-0.8}$ & ${23.0}^{+16.4}_{-16.4}$ & ${1.1}^{+0.9}_{-0.9}$ & ${28.1}^{+22.5}_{-22.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
CL J0152-1357 & 0.84 & 01 52 41.0 & -13 57 45 & WL & ${11.3}^{+3.9}_{-3.9}$ & ${2.9}^{+0.6}_{-0.6}$ & ${12.6}^{+4.3}_{-4.3}$ & ${3.1}^{+0.7}_{-0.7}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCSJ1620.2+2929 & 0.87 & 16 20 12.0 & +29 29 00 & X-ray & ${4.38}^{+0.72}_{-0.71}$ & ${7.57}^{+1.02}_{-1.04}$ & ${4.98}^{+0.82}_{-0.81}$ & ${8.35}^{+1.13}_{-1.15}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
CLJ 1226.9+3332 & 0.89 & 12 26 58.0 & +33 32 54 & WL & ${4.3}^{+1.1}_{-1.1}$ & ${10.1}^{+2.3}_{-2.3}$ & ${4.8}^{+1.2}_{-1.2}$ & ${11.1}^{+2.6}_{-2.6}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
CLJ 1226.9+3332 & 0.89 & 12 26 58.0 & +33 32 54 & WL+SL & ${4.0}^{+0.9}_{-0.9}$ & ${15.6}^{+1.0}_{-1.0}$ & ${4.5}^{+1.1}_{-1.1}$ & ${17.2}^{+1.1}_{-1.1}$ & \citet{ME14.1} & 2500/200/virial & 0.27/0.73/0.7 \\
CLJ 1226.9+3332 & 0.89 & 12 26 58.0 & +33 32 54 & X-ray & ${2.04}^{+0.32}_{-0.36}$ & ${143.19}^{+15.26}_{-17.26}$ & ${2.35}^{+0.37}_{-0.41}$ & ${164.38}^{+17.52}_{-19.81}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
CLJ 1226.9+3332 & 0.89 & 12 26 58.0 & +33 32 54 & X-ray & ${7.9}^{+1.7}_{-1.4}$ & ${6.8}^{+1.6}_{-1.2}$ & ${8.8}^{+1.9}_{-1.5}$ & ${7.2}^{+1.7}_{-1.3}$ & \citet{MA07.1} & 200 & 0.3/0.7/0.7 \\
CLJ1604+4304 & 0.9 & 16 04 25.1 & +43 04 53 & WL & ${9.4}^{+5.8}_{-5.8}$ & ${4.0}^{+2.4}_{-2.4}$ & ${10.5}^{+6.4}_{-6.4}$ & ${4.2}^{+2.6}_{-2.6}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCS J2319.8+0038 & 0.904 & 23 19 53.3 & +00 38 13 & X-ray & ${3.27}^{+0.56}_{-0.55}$ & ${40.96}^{+4.25}_{-5.22}$ & ${3.72}^{+0.64}_{-0.63}$ & ${45.74}^{+4.75}_{-5.83}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RCS J2319.8+0038 & 0.904 & 23 19 53.3 & +00 38 13 & WL & ${11.5}^{+4.8}_{-4.8}$ & ${2.4}^{+0.9}_{-0.9}$ & ${12.8}^{+5.3}_{-5.3}$ & ${2.5}^{+1.0}_{-1.0}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCSJ0439-2904 & 0.951 & 04 39 38.0 & -29 04 55 & WL & ${7.3}^{+4.9}_{-4.9}$ & ${3.0}^{+1.3}_{-1.3}$ & ${8.1}^{+5.4}_{-5.4}$ & ${3.2}^{+1.5}_{-1.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCSJ0439-2904 & 0.951 & 04 39 38.0 & -29 04 55 & X-ray & ${4.12}^{+0.25}_{-0.21}$ & ${3.79}^{+0.56}_{-0.27}$ & ${4.65}^{+0.28}_{-0.24}$ & ${4.17}^{+0.62}_{-0.3}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
XMMU J1230.3+1339 & 0.97 & 12 30 17.0 & +13 39 01 & WL & ${4.0}^{+14.0}_{-2.0}$ & ${8.8}^{+4.2}_{-4.2}$ & ${4.5}^{+15.8}_{-2.3}$ & ${9.7}^{+4.6}_{-4.6}$ & \citet{LE11.1} & 200 & 0.27/0.73/0.72 \\
XMMU J1230.3+1339 & 0.97 & 12 30 17.0 & +13 39 01 & WL & ${2.1}^{+2.1}_{-2.1}$ & ${24.4}^{+15.4}_{-15.4}$ & ${2.4}^{+2.3}_{-2.3}$ & ${27.5}^{+18.8}_{-18.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCS J1511.0+0903 & 0.97 & 15 11 03.8 & +09 03 15 & WL & ${11.4}^{+5.5}_{-5.5}$ & ${1.6}^{+0.7}_{-0.7}$ & ${12.6}^{+6.0}_{-6.0}$ & ${1.7}^{+0.8}_{-0.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
XMMU J1229.4+0151 & 0.98 & 12 29 28.8 & +01 51 34 & WL & ${0.5}^{+0.6}_{-0.6}$ & ${34.1}^{+22.9}_{-22.9}$ & ${0.6}^{+0.7}_{-0.7}$ & ${43.3}^{+35.2}_{-35.2}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCS 0221-0321 & 1.02 & 02 21 41 & -03 21 47 & WL & ${11.6}^{+5.2}_{-5.2}$ & ${1.6}^{+0.6}_{-0.6}$ & ${12.8}^{+5.7}_{-5.7}$ & ${1.7}^{+0.6}_{-0.6}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCS J0220.9-0333 & 1.03 & 02 20 55.7 & -03 33 10 & WL & ${5.6}^{+4.4}_{-4.4}$ & ${4.0}^{+2.1}_{-2.1}$ & ${6.2}^{+4.8}_{-4.8}$ & ${4.3}^{+2.4}_{-2.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
WARP J1415.1+3612 & 1.03 & 14 15 11.1 & +36 12 03 & WL & ${4.0}^{+2.1}_{-2.1}$ & ${3.3}^{+2.3}_{-2.3}$ & ${4.5}^{+2.3}_{-2.3}$ & ${3.6}^{+2.6}_{-2.6}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCS J2345-3632 & 1.04 & 23 45 27.3 & -36 32 50 & WL & ${2.7}^{+2.6}_{-2.6}$ & ${2.3}^{+1.7}_{-1.7}$ & ${3.0}^{+2.9}_{-2.9}$ & ${2.5}^{+2.0}_{-2.0}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCS J2156.7-0448 & 1.07 & 21 56 42.1 & -04 48 04 & WL & ${7.9}^{+5.4}_{-5.4}$ & ${0.9}^{+0.7}_{-0.7}$ & ${8.7}^{+5.9}_{-5.9}$ & ${1.0}^{+0.8}_{-0.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RCS J0337-2844 & 1.1 & 03 37 50.4 & -28 44 28 & WL & ${3.3}^{+3.9}_{-3.9}$ & ${5.9}^{+5.3}_{-5.3}$ & ${3.7}^{+4.3}_{-4.3}$ & ${6.5}^{+6.1}_{-6.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXJ0910.7+5422 & 1.11 & 09 10 45.0 & +54 22 08 & X-ray & ${2.64}^{+0.25}_{-0.21}$ & ${64.92}^{+5.67}_{-7.34}$ & ${2.96}^{+0.28}_{-0.24}$ & ${72.15}^{+6.3}_{-8.16}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RXJ0910.7+5422 & 1.11 & 09 10 45.0 & +54 22 08 & WL & ${6.6}^{+3.9}_{-3.9}$ & ${3.3}^{+1.3}_{-1.3}$ & ${7.3}^{+4.2}_{-4.2}$ & ${3.5}^{+1.5}_{-1.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ISCS J1432.4+3332 & 1.11 & 14 32 29.1 & +33 32 48 & WL & ${2.0}^{+1.5}_{-1.5}$ & ${7.3}^{+5.3}_{-5.3}$ & ${2.2}^{+1.7}_{-1.7}$ & ${8.2}^{+6.2}_{-6.2}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
XMMU J2205.8-0159 & 1.12 & 22 05 50.2 & -01 59 29 & WL & ${4.7}^{+3.3}_{-3.3}$ & ${2.0}^{+1.3}_{-1.3}$ & ${5.2}^{+3.6}_{-3.6}$ & ${2.2}^{+1.5}_{-1.5}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
XLSS J0223-0436 & 1.22 & 02 23 03 & -04 36 18 & WL & ${0.8}^{+0.9}_{-0.9}$ & ${25.4}^{+21.6}_{-21.6}$ & ${0.9}^{+1.0}_{-1.0}$ & ${29.8}^{+28.2}_{-28.2}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RDCS J1252-2927 & 1.24 & 12 52 54.4 & -29 27 17 & WL & ${4.6}^{+1.7}_{-1.7}$ & ${6.3}^{+1.7}_{-1.7}$ & ${5.0}^{+1.8}_{-1.8}$ & ${6.8}^{+1.9}_{-1.9}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ISCS J1434.5+3427 & 1.24 & 14 34 28.5 & +34 26 22 & WL & ${5.9}^{+6.1}_{-6.1}$ & ${2.3}^{+1.9}_{-1.9}$ & ${6.5}^{+6.6}_{-6.6}$ & ${2.4}^{+2.1}_{-2.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RDCS J0849+4452 & 1.26 & 08 48 56.2 & +44 52 00 & WL & ${2.8}^{+1.0}_{-1.0}$ & ${3.4}^{+1.6}_{-1.6}$ & ${3.1}^{+1.1}_{-1.1}$ & ${3.7}^{+1.8}_{-1.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ISCS J1429.3+3437 & 1.26 & 14 29 18.5 & +34 37 25 & WL & ${0.4}^{+0.5}_{-0.5}$ & ${39.0}^{+28.1}_{-28.1}$ & ${0.5}^{+0.6}_{-0.6}$ & ${48.8}^{+41.4}_{-41.4}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
RXJ0849+4452 & 1.26 & 08 53 43.6 & +35 45 53.8 & X-ray & ${1.14}^{+0.11}_{-0.1}$ & ${4.67}^{+0.66}_{-0.47}$ & ${1.28}^{+0.12}_{-0.11}$ & ${5.37}^{+0.76}_{-0.54}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
RDCS J0848+4453 & 1.27 & 08 48 34.2 & +44 53 35 & WL & ${2.8}^{+4.4}_{-4.4}$ & ${2.1}^{+2.4}_{-2.4}$ & ${3.1}^{+4.8}_{-4.8}$ & ${2.3}^{+2.8}_{-2.8}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ISCS J1432.6+3436 & 1.36 & 14 32 38.3 & +34 36 49 & WL & ${5.3}^{+5.5}_{-5.5}$ & ${3.4}^{+2.7}_{-2.7}$ & ${5.8}^{+5.9}_{-5.9}$ & ${3.6}^{+3.0}_{-3.0}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ISCS J1434.7+3519 & 1.37 & 14 34 46.3 & +35 19 45 & WL & ${0.7}^{+0.9}_{-0.9}$ & ${11.1}^{+15.9}_{-15.9}$ & ${0.8}^{+1.0}_{-1.0}$ & ${13.0}^{+20.1}_{-20.1}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
XMMU J2235.3-2557 & 1.39 & 22 35 20.6 & -25 57 42 & WL & ${2.1}^{+1.4}_{-1.4}$ & ${12.7}^{+11.7}_{-11.7}$ & ${2.3}^{+1.5}_{-1.5}$ & ${13.9}^{+13.2}_{-13.2}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ISCS J1438.1+3414 & 1.41 & 14 38 09.5 & +34 14 19 & WL & ${6.9}^{+5.9}_{-5.9}$ & ${2.6}^{+2.0}_{-2.0}$ & ${7.5}^{+6.3}_{-6.3}$ & ${2.7}^{+2.2}_{-2.2}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
ISCS J1438.1+3414 & 1.41 & 14 38 09.5 & +34 14 19 & X-ray & ${0.55}^{+0.05}_{-0.08}$ & ${293.15}^{+18.27}_{-36.84}$ & ${0.63}^{+0.06}_{-0.09}$ & ${353.98}^{+22.06}_{-44.48}$ & \citet{BA14.1} & 200 & 0.27/0.73/0.73 \\
XMMXCS J2215.9-1738 & 1.45 & 22 15 58.5 & -17 38 02 & WL & ${8.7}^{+5.9}_{-5.9}$ & ${2.7}^{+1.6}_{-1.6}$ & ${9.4}^{+6.3}_{-6.3}$ & ${2.8}^{+1.7}_{-1.7}$ & \citet{SE14.1} & 200 & 0.3/0.7/0.7 \\
\label{tbl-1}
\end{longtable} }
\end{center}
\end{landscape}

%% SECOND TABLE
\begin{center}
\begin{longtable}{|l|l|l|l|}
\caption{A Summary of The References}\\
\hline
Reference & {\footnotesize \# Measurements} & {\footnotesize \# Clusters (Unique)} & Method(s) \\
\hline
\endfirsthead
\multicolumn{4}{l}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Reference & {\footnotesize \# Measurements} & {\footnotesize \# Clusters (Unique)} & Method(s) \\
\hline
\endhead
\hline \multicolumn{4}{l}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
{\footnotesize \citet{BA14.1}} & 128 & 128 & {\small X-ray} \\
{\footnotesize \citet{SE14.1}} & 109 & 104 & {\small WL} \\
{\footnotesize \citet{RI06.1}} & 72 & 72 & {\small CM} \\
{\footnotesize \citet{OG12.1}} & 56 & 28 & {\small WL+SL},\,{\small WL} \\
{\footnotesize \citet{ET11.1}} & 44 & 44 & {\small X-ray} \\
{\footnotesize \citet{WO10.1}} & 41 & 41 & {\small LOSVD} \\
{\footnotesize \citet{SC07.1}} & 31 & 31 & {\small X-ray} \\
{\footnotesize \citet{OK10.1}} & 26 & 26 & {\small WL} \\
{\footnotesize \citet{XU01.1}} & 22 & 22 & {\small X-ray} \\
{\footnotesize \citet{AB11.1}} & 20 & 20 & {\small LOSVD} \\
{\footnotesize \citet{ME14.1}} & 19 & 19 & {\small WL+SL} \\
{\footnotesize \citet{GA06.1}} & 16 & 16 & {\small X-ray} \\
{\footnotesize \citet{MO99.1}} & 13 & 13 & {\small X-ray} \\
{\footnotesize \citet{VO06.1}} & 12 & 12 & {\small X-ray} \\
{\footnotesize \citet{VI06.1}} & 12 & 12 & {\small X-ray} \\
{\footnotesize \citet{OG09.1}} & 12 & 4 & {\small WL+SL},\,{\small SL},\,{\small WL} \\
{\footnotesize \citet{BA07.1}} & 11 & 11 & {\small WL} \\
{\footnotesize \citet{PO05.1}} & 10 & 10 & {\small X-ray} \\
{\footnotesize \citet{AL03.1}} & 10 & 10 & {\small X-ray} \\
{\footnotesize \citet{RI03.1}} & 9 & 9 & {\small CM} \\
{\footnotesize \citet{OK08.1}} & 9 & 9 & {\small WL} \\
{\footnotesize \citet{LO06.1}} & 6 & 6 & {\small LOSVD} \\
{\footnotesize \citet{UM11.1}} & 5 & 5 & {\small WL} \\
{\footnotesize \citet{CO07.1}} & 5 & 5 & {\small SL} \\
{\footnotesize \citet{UM09.1}} & 4 & 4 & {\small WL} \\
{\footnotesize \citet{UM15.1}} & 3 & 1 & {\small WL+SL},\,{\small SL},\,{\small WL} \\
{\footnotesize \citet{PR05.1}} & 3 & 3 & {\small X-ray} \\
{\footnotesize \citet{HA06.1}} & 3 & 1 & {\small WL+SL},\,{\small SL},\,{\small WL} \\
{\footnotesize \citet{CO09.1}} & 3 & 3 & {\small WL} \\
{\footnotesize \citet{CL03.1}} & 3 & 3 & {\small WL} \\
{\footnotesize \citet{CL01.1}} & 3 & 3 & {\small WL} \\
{\footnotesize \citet{ZI10.1}} & 2 & 1 & {\small WL+SL},\,{\small WL} \\
{\footnotesize \citet{UM08.1}} & 2 & 1 & {\small WL+SL},\,{\small WL} \\
{\footnotesize \citet{OK15.1}} & 2 & 2 & {\small WL} \\
{\footnotesize \citet{MA99.1}} & 2 & 2 & {\small X-ray} \\
{\footnotesize \citet{GA05.2}} & 2 & 1 & {\small WL+SL},\,{\small SL} \\
{\footnotesize \citet{GA03.1}} & 2 & 1 & {\small SL},\,{\small WL} \\
{\footnotesize \citet{DO09.1}} & 2 & 1 & {\small X-ray},\,{\small SL} \\
{\footnotesize \citet{DE10.1}} & 2 & 2 & {\small X-ray} \\
{\footnotesize \citet{CL02.1}} & 2 & 2 & {\small WL} \\
{\footnotesize \citet{BU11.1}} & 2 & 1 & {\small WL+SL},\,{\small WL} \\
{\footnotesize \citet{BI13.1}} & 2 & 1 & {\small CM},\,{\small LOSVD} \\
{\footnotesize \citet{ZI11.1}} & 1 & 1 & {\small WL+SL} \\
{\footnotesize \citet{ZE06.1}} & 1 & 1 & {\small SL} \\
{\footnotesize \citet{WI04.1}} & 1 & 1 & {\small SL} \\
{\footnotesize \citet{WA05.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{SC10.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{PO04.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{PA07.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{OK14.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{OK11.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{OG13.1}} & 1 & 1 & {\small WL+SL} \\
{\footnotesize \citet{ME07.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{MC99.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{MA07.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{LO03.1}} & 1 & 1 & {\small LOSVD} \\
{\footnotesize \citet{LI07.1}} & 1 & 1 & {\small WL+SL} \\
{\footnotesize \citet{LE11.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{LE03.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{KU07.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{KN03.1}} & 1 & 1 & {\small WL+SL} \\
{\footnotesize \citet{KL05.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{KI02.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{KH06.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{KE02.2}} & 1 & 1 & {\small LOSVD} \\
{\footnotesize \citet{IS10.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{GR13.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{GA09.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{GA08.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{GA07.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{GA02.2}} & 1 & 1 & {\small SL} \\
{\footnotesize \citet{EI13.1}} & 1 & 1 & {\small SL} \\
{\footnotesize \citet{DA01.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{CO10.1}} & 1 & 1 & {\small SL} \\
{\footnotesize \citet{CL01.2}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{BU05.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{BU04.1}} & 1 & 1 & {\small X-ray} \\
{\footnotesize \citet{BR05.2}} & 1 & 1 & {\small SL} \\
{\footnotesize \citet{BR05.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{BA05.1}} & 1 & 1 & {\small WL} \\
{\footnotesize \citet{AN04.1}} & 1 & 1 & {\small X-ray} \\
\label{tbl-2}
\end{longtable}
